Photometric observations of selected, optically bright quasars for Space Interferometry Mission and other future celestial reference frames

Photometric observations of 235 extragalactic objects that are potential targets for the Space Interferometry Mission (SIM) are presented. Mean B, V, R, I magnitudes at the 5% level are obtained at 1 - 4 epochs between 2005 and 2007 using the 1-m telescopes at Cerro Tololo Inter-American Observatory and Naval Observatory Flagstaff Station. Of the 134 sources which have V magnitudes in the Veron & Veron-Cetty catalog a difference of over 1.0 mag is found for the observed-catalog magnitudes for about 36% of the common sources, and 10 sources show over 3 mag difference. Our first set of observations presented here form the basis of a long-term photometric variability study of the selected reference frame sources to assist in mission target selection and to support in general QSO multi-color photometric variability studies.

==> (inline-0) <==
\begin{deluxetable}{cccccccccccccccccc}
\tablecolumns{18}
%%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%%\rotate
\tablecaption{Magnitudes of SIM Candidate Quasars}
\tablewidth{0pc}
\tablehead{
\colhead{Source} & \colhead{Mean B} & \colhead{Mean V} &
\colhead{Mean R} & \colhead{Mean I} & \colhead{Stdd B} &
\colhead{Stdd V} & \colhead{Stdd R} & \colhead{Stdd I} &
\colhead{B-V} & \colhead{V-R} & \colhead{R-I} &
\colhead{V-I} & \colhead{nB} & \colhead{nV} &  
\colhead{nR} & \colhead{nI} & \colhead{Epoch}}
\startdata
0000$-$128 & 15.646 & 15.516 & 15.312 & 14.645 & 0.007 & 0.007 & 0.003 & 0.008 & 0.130 & 0.205 & 0.667 & 0.871 & 2 & 3 & 3 & 3 & c05 \\
0001$+$113 & 16.354 & 16.155 & 15.894 & 15.244 & 0.028 & 0.014 & 0.015 & 0.015 & 0.199 & 0.261 & 0.650 & 0.911 & 1 & 1 & 1 & 1 & n52 \\
0001$+$113 & 16.443 & 16.396 & 16.066 & 15.346 & 0.001 & 0.027 & 0.003 & 0.029 & 0.047 & 0.330 & 0.720 & 1.050 & 2 & 1 & 2 & 1 & c05 \\
0006$+$437 & 14.851 & 14.621 & 14.402 & 13.850 & 0.029 & 0.020 & 0.021 & 0.019 & 0.230 & 0.219 & 0.552 & 0.771 & 1 & 1 & 1 & 1 & n52 \\
0010$-$063 & 17.438 & 16.555 & 15.973 & 15.367 & 0.029 & 0.019 & 0.004 & 0.001 & 0.882 & 0.582 & 0.606 & 1.188 & 4 & 2 & 4 & 2 & c05 \\
0010$-$063 & 17.774 & 16.275 & 15.683 & 14.993 & 0.029 & 0.014 & 0.014 & 0.015 & 1.499 & 0.592 & 0.690 & 1.282 & 1 & 1 & 1 & 1 & n52 \\
0017$+$816 & 17.605 & 16.524 & \ldots & 15.688 & 0.024 & 0.017 & \ldots & 0.017 & 1.081 & 9.900 & 9.900 & 0.836 & 1 & 1 & 0 & 1 & n52 \\
0028$+$311 & 15.467 & 15.218 & 14.971 & 14.634 & 0.029 & 0.020 & 0.021 & 0.019 & 0.249 & 0.247 & 0.337 & 0.584 & 1 & 1 & 1 & 1 & n52 \\
0029$+$133 & 15.253 & 15.170 & 14.854 & 14.256 & 0.017 & 0.031 & 0.002 & 0.019 & 0.083 & 0.316 & 0.599 & 0.914 & 2 & 1 & 2 & 1 & c05 \\
0029$+$133 & 15.354 & 15.096 & 14.812 & \ldots & 0.028 & 0.014 & 0.014 & \ldots & 0.258 & 0.284 & 9.900 & 9.900 & 1 & 1 & 1 & 0 & n52 \\
0030$-$134 & 18.350 & 17.345 & 16.728 & 16.043 & 0.032 & 0.023 & 0.010 & 0.003 & 1.005 & 0.617 & 0.686 & 1.302 & 1 & 3 & 3 & 3 & c05 \\
0034$-$339 & 17.420 & 16.785 & 16.347 & 15.795 & 0.016 & 0.003 & 0.011 & \ldots & 0.635 & 0.438 & 0.552 & 0.990 & 4 & 2 & 4 & 2 & c05 \\
0034$-$339 & 17.708 & 16.964 & 16.513 & 15.882 & 0.024 & 0.027 & 0.028 & 0.068 & 0.744 & 0.451 & 0.631 & 1.082 & 1 & 1 & 1 & 1 & c02 \\
0034$-$704 & 17.337 & 17.343 & 17.139 & 16.800 & 0.075 & 0.021 & 0.013 & 0.057 & $-$0.006 & 0.204 & 0.340 & 0.543 & 3 & 1 & 2 & 1 & c05 \\
0034$-$704 & 17.474 & 17.425 & 17.171 & 16.824 & 0.022 & 0.019 & 0.023 & 0.079 & 0.049 & 0.254 & 0.347 & 0.601 & 1 & 1 & 1 & 1 & c02 \\
0037$+$444 & 17.742 & 17.509 & 17.273 & 16.953 & 0.024 & 0.017 & 0.015 & 0.018 & 0.233 & 0.236 & 0.320 & 0.556 & 1 & 1 & 1 & 1 & n52 \\
0041$-$226 & \ldots & 16.897 & 16.195 & 15.647 & \ldots & 0.021 & 0.037 & 0.055 & 9.900 & 0.702 & 0.548 & 1.250 & 0 & 2 & 3 & 3 & c05 \\
0043$-$169 & 16.472 & 16.433 & 16.189 & 15.725 & 0.025 & 0.020 & 0.043 & 0.071 & 0.039 & 0.244 & 0.464 & 0.708 & 2 & 1 & 3 & 1 & c05 \\
0045$-$291 & 15.634 & 15.082 & 14.679 & 14.358 & 0.014 & 0.006 & 0.022 & 0.003 & 0.552 & 0.403 & 0.321 & 0.724 & 3 & 3 & 3 & 3 & c05 \\
0045$-$291 & 15.797 & 15.166 & 14.817 & 14.435 & 0.023 & 0.027 & 0.028 & 0.068 & 0.631 & 0.349 & 0.382 & 0.731 & 1 & 1 & 1 & 1 & c02 \\
0056$-$752 & 16.917 & 16.398 & 15.891 & 15.345 & 0.010 & 0.008 & 0.016 & 0.015 & 0.519 & 0.507 & 0.546 & 1.053 & 3 & 3 & 3 & 3 & c05 \\
0056$-$752 & 16.973 & 16.420 & 15.938 & 15.372 & 0.021 & 0.018 & 0.023 & 0.079 & 0.553 & 0.482 & 0.566 & 1.048 & 1 & 1 & 1 & 1 & c02 \\
0057$-$224 & 14.598 & 14.493 & 14.283 & 14.084 & 0.017 & 0.014 & 0.015 & 0.018 & 0.105 & 0.210 & 0.200 & 0.409 & 3 & 3 & 3 & 3 & c05 \\
0101$+$425 & 16.539 & 16.325 & 16.026 & 15.356 & 0.023 & 0.017 & 0.014 & 0.017 & 0.214 & 0.299 & 0.670 & 0.969 & 1 & 1 & 1 & 1 & n52 \\
0110$-$168 & 16.560 & 16.357 & 16.169 & 15.863 & 0.012 & 0.020 & 0.019 & 0.029 & 0.203 & 0.189 & 0.306 & 0.495 & 3 & 3 & 3 & 3 & c05 \\
0114$-$424 & 15.783 & 15.631 & 15.353 & 14.864 & 0.018 & 0.014 & 0.015 & 0.031 & 0.152 & 0.278 & 0.489 & 0.767 & 5 & 4 & 5 & 4 & c05 \\
0114$-$424 & 16.107 & 15.873 & 15.531 & 15.015 & 0.024 & 0.024 & 0.024 & 0.054 & 0.234 & 0.342 & 0.516 & 0.858 & 1 & 1 & 1 & 1 & c02 \\
0121$-$283 & 14.731 & 14.689 & 14.470 & 14.191 & 0.004 & 0.016 & 0.004 & 0.008 & 0.042 & 0.219 & 0.278 & 0.497 & 3 & 3 & 3 & 3 & c05 \\
0121$-$283 & 15.151 & 15.039 & 14.826 & 14.558 & 0.024 & 0.024 & 0.024 & 0.054 & 0.112 & 0.213 & 0.268 & 0.481 & 1 & 1 & 1 & 1 & c02 \\
0123$-$588 & 13.817 & 13.697 & 13.345 & 13.048 & 0.010 & 0.022 & 0.017 & 0.023 & 0.120 & 0.352 & 0.297 & 0.649 & 2 & 3 & 2 & 3 & c05 \\
0123$-$588 & 14.084 & 13.907 & 13.547 & 13.270 & 0.021 & 0.018 & 0.023 & 0.079 & 0.177 & 0.360 & 0.277 & 0.637 & 1 & 1 & 1 & 1 & c02 \\
0124$-$120 & 17.293 & 16.506 & 15.991 & 15.397 & 0.027 & 0.030 & 0.024 & 0.036 & 0.787 & 0.515 & 0.594 & 1.109 & 3 & 3 & 3 & 3 & c05 \\
0131$-$216 & 16.868 & 16.795 & 16.478 & 15.919 & 0.005 & 0.011 & 0.011 & 0.015 & 0.073 & 0.317 & 0.558 & 0.876 & 2 & 3 & 3 & 3 & c05 \\
0131$-$216 & 16.950 & 16.809 & 16.511 & 15.969 & 0.024 & 0.027 & 0.028 & 0.068 & 0.141 & 0.298 & 0.542 & 0.840 & 1 & 1 & 1 & 1 & c02 \\
0135$-$294 & 16.475 & 16.303 & 16.176 & 15.867 & 0.015 & 0.005 & 0.017 & 0.033 & 0.171 & 0.127 & 0.310 & 0.437 & 3 & 3 & 3 & 3 & c05 \\
0150$+$362 & 17.220 & 16.373 & 15.808 & 15.155 & 0.029 & 0.020 & 0.021 & 0.019 & 0.847 & 0.565 & 0.653 & 1.218 & 1 & 1 & 1 & 1 & n52 \\
0155$-$451 & 15.408 & 15.777 & 15.239 & 15.715 & 0.003 & 0.169 & 0.007 & 0.007 & $-$0.370 & 0.538 & $-$0.476 & 0.062 & 2 & 3 & 2 & 2 & c05 \\
0155$-$451 & 15.593 & 15.507 & 15.366 & 15.321 & 0.021 & 0.018 & 0.023 & 0.079 & 0.086 & 0.141 & 0.045 & 0.186 & 1 & 1 & 1 & 1 & c02 \\
0157$+$413 & 17.997 & 15.449 & 14.585 & \ldots & 0.032 & 0.020 & 0.021 & \ldots & 2.548 & 0.864 & 9.900 & 9.900 & 1 & 1 & 1 & 0 & n52 \\
0207$+$027 & 15.522 & 15.358 & 15.223 & 14.761 & 0.016 & 0.028 & 0.018 & 0.040 & 0.164 & 0.135 & 0.462 & 0.597 & 3 & 3 & 3 & 3 & c05 \\
0207$+$027 & 15.644 & 15.412 & 15.269 & 14.801 & 0.028 & 0.014 & 0.014 & 0.015 & 0.232 & 0.143 & 0.468 & 0.611 & 1 & 1 & 1 & 1 & n52 \\
0212$-$279 & 16.985 & 16.854 & 16.676 & 16.327 & 0.024 & 0.027 & 0.028 & 0.068 & 0.131 & 0.178 & 0.349 & 0.527 & 1 & 1 & 1 & 1 & c02 \\
0212$-$279 & 17.008 & 16.857 & 16.704 & 16.360 & 0.023 & 0.022 & 0.012 & 0.021 & 0.150 & 0.153 & 0.344 & 0.498 & 6 & 6 & 6 & 4 & c05 \\
0222$+$524 & 19.300 & 17.997 & 17.224 & \ldots & 0.031 & 0.021 & 0.021 & \ldots & 1.303 & 0.773 & 9.900 & 9.900 & 1 & 1 & 1 & 0 & n52 \\
0227$+$442 & 18.458 & 17.973 & 17.624 & \ldots & 0.030 & 0.021 & 0.021 & \ldots & 0.485 & 0.349 & 9.900 & 9.900 & 1 & 1 & 1 & 0 & n52 \\
0228$-$410 & 15.355 & 15.299 & 15.052 & 14.790 & 0.009 & 0.011 & 0.004 & 0.008 & 0.056 & 0.247 & 0.263 & 0.510 & 7 & 5 & 7 & 5 & c05 \\
0228$-$410 & 15.396 & 15.246 & 14.992 & 14.775 & 0.152 & 0.151 & 0.137 & 0.120 & 0.150 & 0.254 & 0.217 & 0.471 & 1 & 1 & 1 & 1 & c02 \\
0238$+$166 & \ldots & 17.963 & 17.184 & 16.159 & \ldots & 0.031 & 0.078 & 0.113 & 9.900 & 0.779 & 1.025 & 1.804 & 0 & 4 & 3 & 4 & c05 \\
0240$-$189 & 15.390 & 15.319 & 15.182 & 14.844 & 0.021 & 0.011 & 0.012 & 0.006 & 0.071 & 0.137 & 0.337 & 0.474 & 3 & 3 & 3 & 3 & c05 \\
0244$+$625 & 19.289 & 17.426 & 16.278 & 15.146 & 0.035 & 0.021 & 0.021 & 0.019 & 1.863 & 1.148 & 1.132 & 2.280 & 1 & 1 & 1 & 1 & n52 \\
0248$-$408 & 15.281 & 15.062 & 14.901 & 14.733 & 0.021 & 0.018 & 0.023 & 0.079 & 0.219 & 0.161 & 0.168 & 0.329 & 1 & 1 & 1 & 1 & c02 \\
0248$-$408 & 15.357 & 15.101 & 14.948 & 14.736 & 0.006 & 0.029 & 0.010 & 0.049 & 0.256 & 0.152 & 0.213 & 0.365 & 3 & 3 & 3 & 3 & c05 \\
0254$-$416 & \ldots & 17.919 & 17.245 & 16.484 & \ldots & 0.151 & 0.137 & 0.120 & 9.900 & 0.674 & 0.761 & 1.435 & 0 & 1 & 1 & 1 & c02 \\
0254$-$416 & 18.708 & 17.854 & 17.251 & 16.572 & 0.069 & 0.016 & 0.020 & 0.031 & 0.855 & 0.602 & 0.679 & 1.282 & 7 & 5 & 7 & 5 & c05 \\
0318$-$344 & 16.041 & 15.975 & 15.737 & 15.181 & 0.152 & 0.151 & 0.137 & 0.120 & 0.066 & 0.238 & 0.556 & 0.794 & 1 & 1 & 1 & 1 & c02 \\
0318$-$344 & 16.305 & 16.299 & 16.013 & 15.390 & 0.012 & 0.064 & 0.013 & 0.028 & 0.006 & 0.286 & 0.623 & 0.909 & 6 & 5 & 5 & 4 & c05 \\
0320$-$194 & 17.366 & 16.621 & 16.149 & 15.603 & 0.067 & 0.023 & 0.018 & 0.032 & 0.746 & 0.472 & 0.546 & 1.018 & 3 & 3 & 3 & 3 & c05 \\
0331$-$294 & 15.969 & 15.870 & 15.668 & 15.382 & 0.016 & 0.017 & 0.015 & 0.026 & 0.099 & 0.202 & 0.286 & 0.488 & 5 & 4 & 5 & 4 & c05 \\
0331$-$294 & 15.996 & 15.881 & 15.691 & 15.403 & 0.023 & 0.027 & 0.028 & 0.068 & 0.115 & 0.190 & 0.288 & 0.478 & 1 & 1 & 1 & 1 & c02 \\
0334$+$435 & 22.366 & 20.987 & 20.803 & \ldots & 0.046 & 0.023 & 0.024 & \ldots & 1.379 & 0.184 & 9.900 & 9.900 & 1 & 1 & 1 & 0 & n53 \\
0338$-$452 & 17.009 & 16.564 & 16.200 & 15.702 & 0.152 & 0.151 & 0.137 & 0.120 & 0.445 & 0.364 & 0.498 & 0.862 & 1 & 1 & 1 & 1 & c02 \\
0338$-$452 & 17.040 & 16.632 & 16.261 & 15.739 & 0.005 & 0.027 & 0.021 & 0.009 & 0.408 & 0.371 & 0.522 & 0.893 & 4 & 4 & 5 & 4 & c05 \\
0350$-$527 & 16.409 & 16.252 & 15.873 & 15.521 & 0.010 & 0.011 & 0.006 & 0.011 & 0.157 & 0.379 & 0.352 & 0.731 & 3 & 3 & 3 & 3 & c05 \\
0350$-$527 & 16.420 & 16.257 & 15.882 & 15.545 & 0.024 & 0.024 & 0.024 & 0.054 & 0.163 & 0.375 & 0.337 & 0.712 & 1 & 1 & 1 & 1 & c02 \\
0355$-$392 & 16.199 & 15.939 & 15.747 & 15.568 & 0.012 & 0.006 & 0.017 & 0.016 & 0.260 & 0.192 & 0.179 & 0.371 & 5 & 4 & 5 & 4 & c05 \\
0355$-$392 & 16.202 & 15.940 & 15.770 & 15.649 & 0.021 & 0.018 & 0.023 & 0.079 & 0.262 & 0.170 & 0.121 & 0.291 & 1 & 1 & 1 & 1 & c02 \\
0355$-$549 & 16.331 & 16.274 & 16.027 & 15.539 & 0.021 & 0.018 & 0.023 & 0.079 & 0.057 & 0.247 & 0.488 & 0.735 & 1 & 1 & 1 & 1 & c02 \\
0355$-$549 & 16.404 & 16.343 & 16.083 & 15.539 & 0.009 & 0.002 & 0.005 & 0.007 & 0.060 & 0.260 & 0.545 & 0.805 & 3 & 3 & 3 & 3 & c05 \\
0407$-$122 & 14.644 & 14.475 & 14.305 & 13.983 & 0.008 & 0.003 & 0.003 & 0.011 & 0.169 & 0.170 & 0.321 & 0.492 & 7 & 6 & 10 & 5 & c05 \\
0426$-$572 & 14.375 & 14.274 & 14.085 & 13.915 & 0.021 & 0.018 & 0.023 & 0.079 & 0.101 & 0.189 & 0.170 & 0.359 & 1 & 1 & 1 & 1 & c02 \\
0426$-$572 & 14.912 & 14.669 & 14.435 & 14.257 & 0.015 & 0.006 & 0.009 & 0.010 & 0.243 & 0.234 & 0.178 & 0.412 & 4 & 5 & 4 & 5 & c05 \\
0428$-$176 & 15.783 & 15.810 & 15.489 & 14.775 & 0.005 & 0.122 & 0.008 & 0.020 & $-$0.027 & 0.320 & 0.714 & 1.034 & 7 & 6 & 7 & 5 & c05 \\
0438$-$261 & 16.630 & 16.424 & 16.206 & 15.801 & 0.015 & 0.008 & 0.013 & 0.014 & 0.206 & 0.219 & 0.405 & 0.624 & 4 & 4 & 3 & 3 & c05 \\
0438$-$261 & 16.757 & 16.528 & 16.344 & 16.023 & 0.024 & 0.024 & 0.024 & 0.054 & 0.229 & 0.184 & 0.321 & 0.505 & 1 & 1 & 1 & 1 & c02 \\
0443$-$283 & 15.256 & 15.128 & 14.944 & 14.631 & 0.037 & 0.005 & 0.020 & 0.011 & 0.128 & 0.184 & 0.313 & 0.497 & 5 & 4 & 5 & 4 & c05 \\
0443$-$283 & 15.283 & 15.121 & 14.974 & 14.674 & 0.023 & 0.027 & 0.028 & 0.068 & 0.162 & 0.147 & 0.300 & 0.447 & 1 & 1 & 1 & 1 & c02 \\
0444$-$224 & 17.857 & 17.081 & 16.495 & 15.903 & 0.025 & 0.024 & 0.024 & 0.054 & 0.776 & 0.586 & 0.592 & 1.178 & 1 & 1 & 1 & 1 & c02 \\
0444$-$224 & 17.868 & 17.066 & 16.460 & 15.868 & 0.031 & 0.031 & 0.007 & 0.002 & 0.803 & 0.606 & 0.592 & 1.198 & 2 & 3 & 3 & 3 & c05 \\
0452$-$299 & 15.311 & 15.057 & 14.748 & 14.301 & 0.028 & 0.019 & 0.039 & 0.030 & 0.253 & 0.310 & 0.446 & 0.756 & 5 & 4 & 5 & 4 & c05 \\
0452$-$299 & 15.462 & 15.182 & 14.874 & 14.458 & 0.023 & 0.027 & 0.028 & 0.068 & 0.280 & 0.308 & 0.416 & 0.724 & 1 & 1 & 1 & 1 & c02 \\
0504$-$297 & 16.187 & 16.210 & 16.151 & 15.844 & 0.032 & 0.014 & 0.013 & 0.024 & $-$0.022 & 0.059 & 0.307 & 0.366 & 3 & 3 & 3 & 3 & c05 \\
0504$-$297 & 16.239 & 16.173 & 16.113 & 15.873 & 0.024 & 0.024 & 0.024 & 0.054 & 0.066 & 0.060 & 0.240 & 0.300 & 1 & 1 & 1 & 1 & c02 \\
0504$-$297 & 16.277 & 16.276 & 16.201 & 15.923 & 0.004 & 0.011 & 0.001 & \ldots & \ldots & 0.076 & 0.278 & 0.354 & 2 & 2 & 2 & 2 & c06 \\
0513$+$019 & \ldots & 17.351 & 16.483 & 15.755 & \ldots & 0.153 & 0.038 & 0.019 & 9.900 & 0.869 & 0.727 & 1.596 & 0 & 2 & 2 & 2 & c06 \\
0517$-$442 & 15.437 & 15.203 & 14.850 & 14.342 & 0.005 & 0.007 & 0.011 & 0.024 & 0.234 & 0.353 & 0.508 & 0.861 & 2 & 2 & 2 & 2 & c06 \\
0517$-$442 & 15.453 & 15.201 & 14.842 & 14.350 & 0.003 & 0.003 & 0.010 & 0.019 & 0.252 & 0.359 & 0.493 & 0.852 & 3 & 3 & 3 & 3 & c05 \\
0517$-$442 & 15.536 & 15.253 & 14.913 & 14.368 & 0.023 & 0.027 & 0.028 & 0.068 & 0.283 & 0.340 & 0.545 & 0.885 & 1 & 1 & 1 & 1 & c02 \\
0533$+$484 & \ldots & 20.445 & 19.860 & 18.975 & \ldots & 0.021 & 0.020 & 0.016 & 9.900 & 0.585 & 0.885 & 1.470 & 0 & 1 & 1 & 1 & n53 \\
0534$-$603 & 18.064 & 17.088 & 16.475 & 15.910 & 0.153 & 0.151 & 0.137 & 0.120 & 0.976 & 0.613 & 0.565 & 1.178 & 1 & 1 & 1 & 1 & c02 \\
0534$-$603 & 18.125 & 17.132 & 16.492 & 15.921 & 0.034 & 0.052 & 0.010 & 0.020 & 0.993 & 0.640 & 0.571 & 1.211 & 4 & 5 & 8 & 5 & c05 \\
0534$-$603 & 18.134 & 17.156 & 16.487 & 15.880 & 0.047 & 0.017 & 0.010 & 0.033 & 0.978 & 0.669 & 0.606 & 1.275 & 2 & 2 & 2 & 2 & c06 \\
0536$-$517 & 16.679 & 16.148 & 15.745 & 15.148 & 0.024 & 0.027 & 0.028 & 0.068 & 0.531 & 0.403 & 0.597 & 1.000 & 1 & 1 & 1 & 1 & c02 \\
0536$-$517 & 16.778 & 16.229 & 15.799 & 15.211 & 0.024 & 0.003 & 0.006 & 0.029 & 0.548 & 0.431 & 0.588 & 1.019 & 3 & 4 & 4 & 3 & c05 \\
0536$-$517 & 16.786 & 16.254 & 15.799 & 15.208 & 0.006 & 0.026 & 0.009 & 0.045 & 0.532 & 0.456 & 0.590 & 1.046 & 2 & 2 & 2 & 2 & c06 \\
0552$-$532 & 15.901 & 15.729 & 15.349 & 14.975 & 0.007 & 0.019 & 0.009 & 0.009 & 0.172 & 0.381 & 0.374 & 0.754 & 5 & 4 & 5 & 4 & c05 \\
0552$-$532 & 15.949 & 15.745 & 15.370 & 14.973 & 0.006 & 0.005 & 0.002 & 0.023 & 0.204 & 0.375 & 0.397 & 0.772 & 2 & 2 & 2 & 2 & c06 \\
0552$-$532 & 15.964 & 15.737 & 15.365 & 14.981 & 0.023 & 0.027 & 0.028 & 0.068 & 0.227 & 0.372 & 0.384 & 0.756 & 1 & 1 & 1 & 1 & c02 \\
0552$-$640 & 15.354 & 15.153 & 14.906 & 14.493 & 0.007 & \ldots & 0.007 & 0.012 & 0.201 & 0.246 & 0.413 & 0.659 & 2 & 2 & 2 & 2 & c06 \\
0552$-$640 & 15.392 & 15.176 & 14.939 & 14.528 & 0.006 & 0.012 & 0.011 & 0.004 & 0.216 & 0.237 & 0.411 & 0.649 & 5 & 4 & 5 & 4 & c05 \\
0552$-$640 & 15.633 & 15.405 & 14.884 & 14.597 & 0.152 & 0.151 & 0.137 & 0.120 & 0.228 & 0.521 & 0.287 & 0.808 & 1 & 1 & 1 & 1 & c02 \\
0556$-$027 & \ldots & \ldots & 19.071 & 18.119 & \ldots & \ldots & 0.052 & 0.046 & \ldots & 9.900 & 0.952 & 9.900 & 0 & 0 & 6 & 4 & c05 \\
0556$-$027 & \ldots & 20.278 & 19.017 & 18.156 & \ldots & 0.025 & 0.113 & 0.045 & 9.900 & 1.261 & 0.861 & 2.122 & 0 & 1 & 2 & 2 & c06 \\
0556$-$027 & \ldots & 20.493 & 19.271 & 18.496 & \ldots & 0.021 & 0.037 & 0.045 & 9.900 & 1.222 & 0.775 & 1.997 & 0 & 1 & 1 & 1 & n53 \\
0559$-$504 & 15.084 & 14.943 & 14.798 & 14.406 & 0.015 & 0.004 & 0.004 & 0.021 & 0.141 & 0.145 & 0.392 & 0.537 & 2 & 2 & 2 & 2 & c06 \\
0559$-$504 & 15.101 & 14.967 & 14.814 & 14.426 & 0.008 & 0.009 & 0.009 & 0.008 & 0.134 & 0.154 & 0.388 & 0.541 & 3 & 3 & 3 & 3 & c05 \\
0559$-$504 & 15.131 & 14.979 & 14.836 & 14.482 & 0.024 & 0.024 & 0.024 & 0.054 & 0.152 & 0.143 & 0.354 & 0.497 & 1 & 1 & 1 & 1 & c02 \\
0607$-$086 & \ldots & 16.764 & 15.782 & 14.504 & \ldots & 0.027 & 0.028 & 0.068 & 9.900 & 0.982 & 1.278 & 2.260 & 0 & 1 & 1 & 1 & c02 \\
0607$-$086 & 18.133 & 16.682 & 15.658 & 14.480 & 0.076 & 0.001 & 0.008 & 0.016 & 1.451 & 1.024 & 1.179 & 2.202 & 3 & 3 & 3 & 3 & c05 \\
0607$-$086 & 18.202 & 16.764 & 15.719 & 14.530 & 0.014 & 0.026 & 0.019 & 0.023 & 1.438 & 1.045 & 1.189 & 2.234 & 2 & 2 & 2 & 2 & c06 \\
0607$-$086 & 18.290 & 16.805 & 15.797 & 14.551 & 0.013 & 0.012 & 0.036 & 0.044 & 1.485 & 1.008 & 1.246 & 2.254 & 1 & 1 & 1 & 1 & n53 \\
0611$-$194 & \ldots & 17.738 & 17.146 & 16.237 & \ldots & 0.001 & 0.028 & 0.068 & 9.900 & 0.592 & 0.909 & 1.501 & 0 & 2 & 1 & 1 & c02 \\
0611$-$194 & 18.810 & 17.608 & 17.049 & 16.232 & 0.032 & 0.016 & 0.029 & 0.051 & 1.202 & 0.559 & 0.816 & 1.376 & 1 & 2 & 2 & 2 & c06 \\
0611$-$194 & 18.879 & 17.864 & 17.013 & 16.177 & 0.001 & 0.148 & 0.026 & 0.017 & 1.015 & 0.851 & 0.836 & 1.686 & 2 & 6 & 1 & 2 & c05 \\
0613$+$261 & 18.635 & 17.554 & 16.654 & 16.239 & 0.014 & \ldots & 0.258 & 0.043 & 1.081 & 0.900 & 0.415 & 1.315 & 2 & 2 & 3 & 3 & c05 \\
0623$-$646 & 16.226 & 15.965 & 15.622 & 15.017 & 0.014 & 0.009 & 0.002 & 0.023 & 0.260 & 0.344 & 0.604 & 0.948 & 2 & 2 & 2 & 2 & c06 \\
0630$+$691 & 14.571 & 14.408 & 14.131 & 13.789 & 0.013 & 0.011 & 0.014 & 0.012 & 0.163 & 0.277 & 0.342 & 0.619 & 1 & 1 & 1 & 1 & n53 \\
0646$-$443 & \ldots & 17.192 & 16.888 & 16.304 & \ldots & 0.017 & 0.016 & 0.018 & 9.900 & 0.304 & 0.584 & 0.888 & 0 & 1 & 1 & 1 & c03 \\
0646$-$443 & 17.513 & 17.152 & 16.921 & 16.319 & 0.020 & 0.012 & 0.018 & 0.041 & 0.361 & 0.231 & 0.602 & 0.833 & 6 & 4 & 5 & 4 & c05 \\
0646$-$443 & 17.550 & 17.198 & 16.911 & 16.283 & 0.025 & 0.024 & 0.024 & 0.054 & 0.352 & 0.287 & 0.628 & 0.915 & 1 & 1 & 1 & 1 & c02 \\
0646$-$443 & 17.743 & 17.323 & 17.037 & 16.373 & 0.018 & 0.008 & 0.016 & 0.030 & 0.420 & 0.286 & 0.664 & 0.950 & 2 & 2 & 2 & 2 & c06 \\
0648$-$177 & \ldots & \ldots & 18.644 & \ldots & \ldots & \ldots & 0.029 & \ldots & \ldots & 9.900 & 9.900 & \ldots & 0 & 0 & 1 & 0 & c02 \\
0648$-$177 & \ldots & 19.071 & 18.448 & 17.994 & \ldots & 0.024 & 0.014 & 0.056 & 9.900 & 0.622 & 0.455 & 1.077 & 0 & 1 & 2 & 1 & c05 \\
0648$-$177 & 19.768 & 19.089 & 18.494 & 17.965 & 0.048 & 0.033 & 0.007 & 0.087 & 0.679 & 0.595 & 0.529 & 1.124 & 1 & 2 & 2 & 2 & c06 \\
0648$-$177 & 19.944 & 19.195 & 18.575 & 18.168 & 0.063 & 0.026 & 0.018 & 0.020 & 0.749 & 0.620 & 0.407 & 1.027 & 2 & 1 & 1 & 1 & c03 \\
0654$+$733 & 19.378 & 17.212 & 16.622 & 15.765 & 0.028 & 0.015 & 0.023 & 0.012 & 2.166 & 0.590 & 0.857 & 1.447 & 1 & 1 & 1 & 1 & n53 \\
0702$+$316 & 17.498 & 17.054 & 16.778 & 16.580 & 0.046 & 0.037 & 0.034 & 0.048 & 0.444 & 0.276 & 0.198 & 0.474 & 1 & 1 & 1 & 1 & n51 \\
0705$+$636 & 15.605 & 15.378 & 15.164 & 14.591 & 0.012 & 0.013 & 0.022 & 0.011 & 0.227 & 0.214 & 0.573 & 0.787 & 1 & 1 & 1 & 1 & n53 \\
0705$+$636 & 15.683 & 15.444 & 15.272 & 14.674 & 0.070 & 0.036 & 0.037 & 0.055 & 0.239 & 0.172 & 0.598 & 0.770 & 1 & 1 & 1 & 1 & n51 \\
0707$+$384 & 18.914 & \ldots & 19.463 & 18.311 & 0.110 & \ldots & 0.095 & 0.085 & 9.900 & 9.900 & 1.152 & 9.900 & 1 & 0 & 1 & 1 & n51 \\
0707$+$385 & 17.142 & \ldots & 17.203 & 16.943 & 0.109 & \ldots & 0.093 & 0.084 & 9.900 & 9.900 & 0.260 & 9.900 & 1 & 0 & 1 & 1 & n51 \\
0707$+$646 & 15.382 & 15.047 & 14.677 & 14.156 & 0.070 & 0.036 & 0.037 & 0.045 & 0.335 & 0.370 & 0.521 & 0.891 & 1 & 1 & 1 & 1 & n51 \\
0707$+$646 & 15.605 & 15.163 & 14.693 & 14.175 & 0.013 & 0.012 & 0.014 & 0.012 & 0.442 & 0.470 & 0.518 & 0.988 & 1 & 1 & 1 & 1 & n53 \\
0713$+$369 & 15.885 & 15.719 & 15.767 & 15.310 & 0.061 & 0.078 & 0.090 & 0.055 & 0.166 & $-$0.048 & 0.457 & 0.409 & 1 & 1 & 1 & 1 & n51 \\
0718$-$261 & 19.021 & 18.544 & 18.143 & 17.711 & 0.026 & 0.025 & 0.024 & 0.055 & 0.477 & 0.401 & 0.432 & 0.833 & 1 & 1 & 1 & 1 & c02 \\
0718$-$261 & 19.060 & 18.646 & 18.221 & 17.699 & 0.034 & 0.016 & 0.013 & 0.058 & 0.414 & 0.425 & 0.522 & 0.947 & 3 & 3 & 3 & 3 & c05 \\
0718$-$261 & 19.071 & 18.689 & 18.203 & 17.716 & 0.054 & 0.060 & 0.010 & 0.017 & 0.382 & 0.486 & 0.487 & 0.973 & 2 & 2 & 2 & 2 & c06 \\
0718$-$261 & 19.078 & 18.627 & 18.152 & \ldots & 0.029 & 0.014 & 0.012 & \ldots & 0.451 & 0.475 & 9.900 & 9.900 & 1 & 1 & 1 & 0 & c03 \\
0719$+$331 & 20.304 & 19.604 & 19.354 & \ldots & 0.022 & 0.017 & 0.037 & \ldots & 0.700 & 0.250 & 9.900 & 9.900 & 1 & 1 & 1 & 0 & n53 \\
0725$+$283 & 18.007 & 17.567 & 17.200 & 16.710 & 0.004 & 0.027 & 0.014 & 0.029 & 0.440 & 0.367 & 0.490 & 0.857 & 2 & 1 & 2 & 1 & c05 \\
0729$+$254 & 18.194 & \ldots & 17.659 & 17.197 & 0.021 & \ldots & 0.010 & \ldots & 9.900 & 9.900 & 0.462 & 9.900 & 4 & 0 & 4 & 2 & c05 \\
0729$+$254 & 18.350 & 17.932 & 17.270 & \ldots & 0.003 & 0.134 & 0.036 & \ldots & 0.418 & 0.662 & 9.900 & 9.900 & 2 & 2 & 1 & 0 & n53 \\
0732$+$620 & 15.790 & 15.538 & 15.300 & \ldots & 0.046 & 0.037 & 0.034 & \ldots & 0.252 & 0.238 & 9.900 & 9.900 & 1 & 1 & 1 & 0 & n51 \\
0732$+$620 & 15.811 & 15.592 & 15.298 & 14.980 & 0.012 & 0.013 & 0.022 & 0.012 & 0.219 & 0.294 & 0.318 & 0.612 & 1 & 1 & 1 & 1 & n53 \\
0732$-$025 & 19.429 & 19.003 & 18.821 & 18.552 & 0.030 & 0.044 & 0.017 & 0.067 & 0.426 & 0.182 & 0.269 & 0.451 & 1 & 3 & 5 & 2 & c05 \\
0732$-$025 & 19.537 & 18.951 & 18.820 & 18.542 & 0.100 & 0.019 & 0.021 & 0.014 & 0.586 & 0.130 & 0.279 & 0.409 & 2 & 2 & 2 & 2 & c06 \\
0738$-$021 & 17.819 & 17.410 & 17.131 & 16.892 & 0.042 & 0.019 & 0.005 & 0.027 & 0.409 & 0.279 & 0.239 & 0.518 & 2 & 2 & 2 & 2 & c06 \\
0738$-$021 & 17.872 & 17.388 & 17.112 & 16.909 & 0.014 & 0.008 & 0.024 & 0.031 & 0.484 & 0.276 & 0.204 & 0.479 & 3 & 3 & 3 & 3 & c05 \\
0738$-$021 & 17.998 & 17.364 & 16.825 & 16.583 & 0.019 & 0.090 & 0.372 & 0.275 & 0.634 & 0.539 & 0.242 & 0.781 & 2 & 1 & 1 & 1 & c03 \\
0739$+$016 & 16.906 & 16.528 & 16.034 & 15.303 & 0.022 & 0.003 & 0.007 & 0.016 & 0.378 & 0.494 & 0.731 & 1.226 & 2 & 2 & 2 & 2 & c06 \\
0739$+$016 & 17.230 & 16.899 & 16.386 & 15.651 & 0.054 & 0.037 & 0.082 & 0.048 & 0.331 & 0.513 & 0.735 & 1.248 & 3 & 3 & 3 & 3 & c05 \\
0739$+$016 & 17.593 & 17.043 & 16.470 & \ldots & 0.012 & 0.013 & 0.036 & \ldots & 0.550 & 0.573 & 9.900 & 9.900 & 1 & 1 & 1 & 0 & n53 \\
0745$+$317 & 15.996 & \ldots & 15.757 & 15.314 & 0.109 & \ldots & 0.093 & 0.084 & 9.900 & 9.900 & 0.443 & 9.900 & 1 & 0 & 1 & 1 & n51 \\
0745$-$007 & 17.473 & 17.085 & 16.823 & 16.381 & 0.002 & 0.011 & 0.025 & 0.025 & 0.388 & 0.262 & 0.441 & 0.704 & 2 & 2 & 2 & 2 & c06 \\
0745$-$007 & 17.522 & 17.196 & 16.844 & 16.471 & 0.022 & 0.002 & 0.017 & 0.009 & 0.325 & 0.352 & 0.373 & 0.725 & 3 & 2 & 1 & 2 & c05 \\
0745$-$007 & 17.559 & 17.097 & \ldots & 17.630 & 0.021 & 0.017 & \ldots & 0.019 & 0.462 & 9.900 & 9.900 & $-$0.533 & 1 & 1 & 0 & 1 & c03 \\
0758$+$393 & 14.765 & 14.334 & 14.093 & 13.553 & 0.070 & 0.036 & 0.037 & 0.083 & 0.431 & 0.241 & 0.540 & 0.781 & 1 & 1 & 1 & 1 & n51 \\
0810$+$760 & 14.051 & 13.930 & 13.734 & 13.293 & 0.012 & 0.012 & 0.022 & 0.011 & 0.121 & 0.196 & 0.441 & 0.637 & 1 & 1 & 1 & 1 & n53 \\
0810$+$760 & 14.261 & 14.046 & \ldots & \ldots & 0.045 & 0.037 & \ldots & \ldots & 0.215 & 9.900 & \ldots & 9.900 & 1 & 1 & 0 & 0 & n51 \\
0815$+$019 & 16.837 & 16.799 & 16.671 & 16.344 & 0.015 & 0.005 & 0.044 & 0.010 & 0.038 & 0.129 & 0.327 & 0.455 & 3 & 3 & 3 & 3 & c05 \\
0815$+$019 & 16.854 & 16.819 & 16.632 & 16.349 & 0.019 & 0.014 & 0.006 & 0.024 & 0.034 & 0.188 & 0.283 & 0.471 & 2 & 2 & 2 & 2 & c06 \\
0815$+$019 & 16.964 & 16.830 & 16.390 & 16.136 & 0.012 & 0.090 & 0.372 & 0.275 & 0.134 & 0.440 & 0.254 & 0.694 & 1 & 1 & 1 & 1 & c03 \\
0820$+$316 & 20.092 & \ldots & 19.011 & 18.840 & 0.113 & \ldots & 0.094 & 0.085 & 9.900 & 9.900 & 0.171 & 9.900 & 1 & 0 & 1 & 1 & n51 \\
0820$+$375 & \ldots & 16.915 & 16.617 & 15.461 & \ldots & 0.078 & 0.090 & 0.056 & 9.900 & 0.298 & 1.156 & 1.454 & 0 & 1 & 1 & 1 & n51 \\
0827$+$097 & 17.215 & 15.975 & 15.201 & 14.426 & 0.033 & 0.008 & 0.011 & 0.013 & 1.239 & 0.774 & 0.775 & 1.549 & 3 & 4 & 4 & 5 & c05 \\
0827$+$097 & 17.239 & 15.900 & 14.852 & 14.117 & 0.013 & 0.090 & 0.372 & 0.275 & 1.339 & 1.048 & 0.735 & 1.783 & 1 & 1 & 1 & 1 & c03 \\
0827$+$097 & 17.244 & 15.997 & 15.209 & 14.418 & 0.046 & 0.038 & 0.030 & 0.011 & 1.247 & 0.788 & 0.791 & 1.579 & 2 & 2 & 2 & 2 & c06 \\
0827$+$097 & 17.353 & 16.075 & 15.275 & \ldots & 0.012 & 0.012 & 0.035 & \ldots & 1.278 & 0.800 & 9.900 & 9.900 & 1 & 1 & 1 & 0 & n53 \\
0827$-$204 & 17.900 & \ldots & \ldots & \ldots & 0.029 & \ldots & \ldots & \ldots & 9.900 & \ldots & \ldots & \ldots & 1 & 0 & 0 & 0 & c03 \\
0827$-$204 & 18.034 & 17.559 & 17.330 & 16.970 & 0.014 & 0.009 & 0.045 & 0.074 & 0.475 & 0.229 & 0.360 & 0.589 & 5 & 5 & 5 & 4 & c05 \\
0827$-$204 & 18.079 & 17.665 & 17.447 & 17.237 & 0.030 & 0.022 & 0.030 & 0.034 & 0.414 & 0.218 & 0.210 & 0.428 & 1 & 1 & 1 & 1 & c06 \\
0828$-$708 & \ldots & 18.551 & 18.051 & 17.541 & \ldots & 0.025 & 0.017 & 0.019 & 9.900 & 0.500 & 0.510 & 1.010 & 0 & 1 & 1 & 1 & c03 \\
0828$-$708 & 19.189 & 18.418 & 17.987 & 17.578 & 0.036 & 0.016 & 0.033 & 0.058 & 0.771 & 0.431 & 0.409 & 0.840 & 2 & 2 & 2 & 2 & c06 \\
0828$-$708 & 19.399 & 18.475 & 17.970 & 17.421 & 0.129 & 0.027 & 0.034 & 0.034 & 0.923 & 0.506 & 0.548 & 1.054 & 3 & 3 & 3 & 3 & c05 \\
0830$+$241 & 17.051 & 16.664 & 16.269 & 15.805 & 0.074 & 0.031 & 0.034 & 0.043 & 0.387 & 0.395 & 0.464 & 0.859 & 1 & 1 & 1 & 1 & c06 \\
0831$+$528 & 18.827 & 16.448 & 15.353 & 14.608 & 0.017 & 0.012 & 0.014 & 0.012 & 2.379 & 1.095 & 0.745 & 1.840 & 1 & 1 & 1 & 1 & n53 \\
0831$+$528 & 19.111 & 16.552 & 15.271 & 14.534 & 0.051 & 0.037 & 0.034 & 0.048 & 2.559 & 1.281 & 0.737 & 2.018 & 1 & 1 & 1 & 1 & n51 \\
0836$+$444 & 15.651 & 15.585 & 15.378 & 14.869 & 0.070 & 0.036 & 0.037 & 0.081 & 0.066 & 0.207 & 0.509 & 0.716 & 1 & 1 & 1 & 1 & n51 \\
0839$-$122 & 16.386 & 16.296 & 15.981 & 15.135 & 0.011 & 0.019 & 0.008 & 0.041 & 0.090 & 0.315 & 0.846 & 1.161 & 3 & 4 & 3 & 3 & c05 \\
0839$-$122 & 16.490 & 16.321 & 15.706 & 14.867 & 0.012 & 0.090 & 0.372 & 0.275 & 0.169 & 0.615 & 0.839 & 1.454 & 1 & 1 & 1 & 1 & c03 \\
0839$-$122 & 16.521 & 16.440 & 16.076 & 15.204 & 0.027 & 0.020 & 0.017 & 0.028 & 0.082 & 0.363 & 0.872 & 1.236 & 2 & 2 & 2 & 2 & c06 \\
0842$+$185 & 17.179 & 16.966 & 16.580 & 16.338 & 0.074 & 0.031 & 0.034 & 0.043 & 0.213 & 0.386 & 0.242 & 0.628 & 1 & 1 & 1 & 1 & c06 \\
0850$-$122 & 18.014 & 17.349 & 17.232 & 16.266 & 0.074 & 0.175 & 0.001 & 0.164 & 0.665 & 0.117 & 0.966 & 1.084 & 3 & 4 & 2 & 3 & c05 \\
0850$-$122 & 18.046 & 17.609 & 17.116 & 16.464 & 0.022 & 0.017 & 0.016 & 0.018 & 0.437 & 0.493 & 0.652 & 1.145 & 1 & 1 & 1 & 1 & c03 \\
0850$-$122 & 18.097 & 17.709 & 17.257 & 16.620 & 0.080 & 0.066 & 0.055 & 0.064 & 0.388 & 0.453 & 0.636 & 1.089 & 2 & 2 & 2 & 2 & c06 \\
0854$+$201 & 16.147 & 15.666 & 15.180 & 14.567 & 0.029 & 0.021 & 0.030 & 0.033 & 0.481 & 0.486 & 0.613 & 1.099 & 1 & 1 & 1 & 1 & c06 \\
0900$-$281 & 15.052 & 14.518 & 14.358 & 14.038 & 0.033 & 0.124 & 0.015 & 0.054 & 0.533 & 0.160 & 0.320 & 0.481 & 3 & 4 & 3 & 3 & c05 \\
0900$-$281 & 15.089 & 14.641 & 14.390 & 14.119 & 0.021 & 0.020 & 0.009 & 0.023 & 0.447 & 0.251 & 0.271 & 0.522 & 2 & 2 & 2 & 2 & c06 \\
0915$+$295 & 16.602 & 16.236 & 15.874 & 15.384 & 0.046 & 0.039 & 0.037 & 0.044 & 0.366 & 0.362 & 0.490 & 0.852 & 1 & 1 & 1 & 1 & c06 \\
0916$-$623 & 13.881 & 13.466 & 12.910 & 12.647 & 0.024 & 0.015 & 0.014 & 0.013 & 0.415 & 0.556 & 0.263 & 0.819 & 3 & 3 & 3 & 3 & c05 \\
0916$-$623 & 13.964 & 13.523 & 12.984 & 12.719 & 0.009 & 0.014 & 0.005 & 0.009 & 0.441 & 0.538 & 0.266 & 0.804 & 2 & 2 & 2 & 2 & c06 \\
0916$-$623 & 14.013 & \ldots & \ldots & \ldots & 0.011 & \ldots & \ldots & \ldots & 9.900 & \ldots & \ldots & \ldots & 1 & 0 & 0 & 0 & c03 \\
0922$-$400 & 17.885 & 17.533 & 17.302 & 16.805 & 0.017 & 0.014 & 0.024 & 0.037 & 0.352 & 0.230 & 0.498 & 0.728 & 3 & 3 & 3 & 3 & c05 \\
0922$-$400 & 17.947 & 17.624 & 17.370 & 16.875 & 0.029 & 0.021 & 0.030 & 0.033 & 0.323 & 0.254 & 0.495 & 0.749 & 1 & 1 & 1 & 1 & c06 \\
0922$-$400 & 18.062 & 17.712 & 17.463 & 16.963 & 0.028 & 0.013 & 0.012 & 0.011 & 0.350 & 0.249 & 0.500 & 0.749 & 1 & 1 & 1 & 1 & c03 \\
0929$+$467 & 16.423 & 16.222 & 16.094 & 15.553 & 0.061 & 0.078 & 0.090 & 0.055 & 0.201 & 0.128 & 0.541 & 0.669 & 1 & 1 & 1 & 1 & n51 \\
0929$+$467 & 16.622 & 16.515 & 16.235 & 15.717 & 0.012 & 0.013 & 0.022 & 0.012 & 0.107 & 0.280 & 0.518 & 0.798 & 1 & 1 & 1 & 1 & n53 \\
0956$+$413 & 14.605 & 14.610 & 14.452 & 14.066 & 0.013 & 0.011 & 0.014 & 0.012 & $-$0.005 & 0.158 & 0.386 & 0.544 & 1 & 1 & 1 & 1 & n53 \\
0956$+$413 & 14.769 & \ldots & \ldots & 14.284 & 0.069 & \ldots & \ldots & 0.103 & 9.900 & \ldots & 9.900 & 9.900 & 1 & 0 & 0 & 1 & n51 \\
1007$+$128 & 15.589 & 15.427 & 15.160 & 14.670 & 0.016 & 0.007 & 0.002 & 0.009 & 0.161 & 0.267 & 0.490 & 0.757 & 2 & 2 & 2 & 2 & c06 \\
1007$+$128 & 15.631 & 15.452 & 15.179 & \ldots & 0.011 & 0.012 & 0.035 & \ldots & 0.179 & 0.273 & 9.900 & 9.900 & 1 & 1 & 1 & 0 & n53 \\
1007$+$128 & 15.788 & 15.412 & 14.817 & 14.376 & 0.011 & 0.090 & 0.372 & 0.275 & 0.376 & 0.595 & 0.441 & 1.036 & 1 & 1 & 1 & 1 & c03 \\
1011$-$324 & 17.479 & 17.218 & 16.837 & 16.338 & 0.006 & 0.016 & 0.007 & 0.012 & 0.262 & 0.381 & 0.499 & 0.880 & 2 & 2 & 2 & 2 & c06 \\
1011$-$324 & 17.697 & 17.379 & 16.969 & 16.394 & 0.028 & 0.013 & 0.011 & 0.011 & 0.318 & 0.410 & 0.575 & 0.985 & 1 & 1 & 1 & 1 & c03 \\
1012$-$430 & 17.707 & 17.057 & 16.664 & 16.260 & 0.021 & 0.017 & 0.016 & 0.018 & 0.650 & 0.393 & 0.404 & 0.797 & 1 & 1 & 1 & 1 & c03 \\
1012$-$430 & 17.728 & 17.104 & 16.669 & 16.281 & 0.005 & 0.005 & 0.013 & 0.005 & 0.624 & 0.435 & 0.389 & 0.823 & 2 & 2 & 2 & 2 & c06 \\
1013$+$359 & 15.867 & 15.573 & 15.253 & 14.852 & 0.012 & 0.013 & 0.022 & 0.012 & 0.294 & 0.320 & 0.401 & 0.721 & 1 & 1 & 1 & 1 & n53 \\
1013$+$359 & 16.017 & \ldots & 15.375 & \ldots & 0.109 & \ldots & 0.093 & \ldots & 9.900 & 9.900 & 9.900 & \ldots & 1 & 0 & 1 & 0 & n51 \\
1019$+$277 & 16.503 & \ldots & 15.692 & 15.225 & 0.109 & \ldots & 0.093 & 0.084 & 9.900 & 9.900 & 0.467 & 9.900 & 1 & 0 & 1 & 1 & n51 \\
1026$+$678 & 18.715 & \ldots & \ldots & 17.824 & 0.049 & \ldots & \ldots & 0.050 & 9.900 & \ldots & 9.900 & 9.900 & 1 & 0 & 0 & 1 & n51 \\
1026$+$678 & 19.171 & 18.770 & 18.444 & 18.115 & 0.019 & 0.015 & 0.016 & 0.015 & 0.401 & 0.326 & 0.329 & 0.655 & 1 & 1 & 1 & 1 & n53 \\
1027$-$068 & 18.362 & 17.305 & \ldots & \ldots & 0.017 & 0.090 & \ldots & \ldots & 1.057 & 9.900 & \ldots & 9.900 & 1 & 1 & 0 & 0 & c03 \\
1027$-$068 & 18.897 & 17.360 & 16.640 & 15.937 & 0.048 & 0.070 & 0.016 & 0.039 & 1.537 & 0.719 & 0.703 & 1.423 & 1 & 2 & 2 & 2 & c06 \\
1027$-$068 & 20.093 & 16.024 & 15.530 & 14.569 & 0.028 & 0.012 & 0.036 & 0.044 & 4.069 & 0.494 & 0.961 & 1.455 & 1 & 1 & 1 & 1 & n53 \\
1031$-$143 & 13.985 & 13.896 & 13.580 & 13.362 & 0.028 & 0.024 & 0.016 & 0.018 & 0.089 & 0.316 & 0.218 & 0.534 & 1 & 1 & 1 & 1 & c03 \\
1031$-$143 & 14.149 & 14.026 & 13.703 & 13.452 & 0.044 & 0.038 & 0.033 & 0.018 & 0.123 & 0.323 & 0.251 & 0.574 & 2 & 2 & 2 & 2 & c06 \\
1032$+$279 & 19.270 & \ldots & 16.311 & 15.408 & 0.112 & \ldots & 0.093 & 0.084 & 9.900 & 9.900 & 0.903 & 9.900 & 1 & 0 & 1 & 1 & n51 \\
1050$+$802 & \ldots & \ldots & \ldots & 14.175 & \ldots & \ldots & \ldots & 0.048 & \ldots & \ldots & 9.900 & 9.900 & 0 & 0 & 0 & 1 & n51 \\
1050$+$802 & 15.329 & 15.067 & 14.865 & 14.250 & 0.012 & 0.013 & 0.022 & 0.011 & 0.262 & 0.202 & 0.615 & 0.817 & 1 & 1 & 1 & 1 & n53 \\
1107$+$165 & 16.712 & 16.573 & 16.482 & \ldots & 0.011 & 0.012 & 0.036 & \ldots & 0.139 & 0.091 & 9.900 & 9.900 & 1 & 1 & 1 & 0 & n53 \\
1107$+$165 & 16.830 & 16.491 & 16.042 & 15.735 & 0.012 & 0.090 & 0.372 & 0.275 & 0.339 & 0.449 & 0.307 & 0.756 & 1 & 1 & 1 & 1 & c03 \\
1107$+$165 & 16.890 & 16.715 & 16.538 & 16.137 & 0.183 & 0.125 & 0.075 & 0.040 & 0.176 & 0.177 & 0.401 & 0.578 & 2 & 2 & 2 & 2 & c06 \\
1107$-$683 & 18.118 & 17.721 & 17.447 & 16.949 & 0.028 & 0.014 & 0.012 & 0.011 & 0.397 & 0.274 & 0.498 & 0.772 & 1 & 1 & 1 & 1 & c03 \\
1107$-$683 & 18.330 & 17.927 & 17.622 & 17.053 & 0.019 & 0.014 & 0.011 & 0.031 & 0.404 & 0.305 & 0.569 & 0.874 & 2 & 2 & 2 & 2 & c06 \\
1108$-$236 & 14.811 & 14.564 & 14.227 & 13.946 & 0.028 & 0.024 & 0.016 & 0.018 & 0.247 & 0.337 & 0.281 & 0.618 & 1 & 1 & 1 & 1 & c03 \\
1108$-$236 & 14.936 & 14.663 & 14.336 & 14.047 & 0.021 & 0.016 & 0.024 & 0.011 & 0.273 & 0.326 & 0.289 & 0.616 & 2 & 2 & 2 & 2 & c06 \\
1118$-$466 & 17.349 & 17.021 & \ldots & \ldots & 0.021 & 0.017 & \ldots & \ldots & 0.328 & 9.900 & \ldots & 9.900 & 1 & 1 & 0 & 0 & c03 \\
1118$-$466 & 17.389 & 17.108 & 16.917 & 16.631 & 0.017 & 0.013 & 0.005 & 0.020 & 0.281 & 0.191 & 0.286 & 0.477 & 2 & 2 & 2 & 2 & c06 \\
1119$+$213 & 14.246 & 14.180 & 14.160 & 13.702 & 0.061 & 0.078 & 0.090 & 0.055 & 0.066 & 0.020 & 0.458 & 0.478 & 1 & 1 & 1 & 1 & n51 \\
1119$+$213 & 14.662 & 14.597 & 14.377 & 13.726 & 0.136 & 0.088 & 0.038 & 0.012 & 0.065 & 0.220 & 0.651 & 0.872 & 2 & 2 & 2 & 2 & c06 \\
1119$+$213 & 14.961 & 14.650 & 14.106 & 13.444 & 0.011 & 0.090 & 0.372 & 0.275 & 0.311 & 0.544 & 0.662 & 1.206 & 1 & 1 & 1 & 1 & c03 \\
1119$+$516 & 17.704 & 17.559 & 17.163 & \ldots & 0.070 & 0.036 & 0.037 & \ldots & 0.145 & 0.396 & 9.900 & 9.900 & 1 & 1 & 1 & 0 & n51 \\
1121$+$349 & 16.476 & 15.782 & 15.362 & 14.855 & 0.013 & 0.013 & 0.022 & 0.012 & 0.694 & 0.420 & 0.507 & 0.927 & 1 & 1 & 1 & 1 & n53 \\
1121$+$349 & 17.964 & \ldots & 15.336 & \ldots & 0.110 & \ldots & 0.093 & \ldots & 9.900 & 9.900 & 9.900 & \ldots & 1 & 0 & 1 & 0 & n51 \\
1129$-$197 & 15.839 & 15.526 & 15.307 & 15.002 & 0.009 & 0.010 & 0.009 & 0.010 & 0.312 & 0.219 & 0.306 & 0.524 & 2 & 2 & 2 & 2 & c06 \\
1129$-$197 & 15.842 & 15.359 & 14.903 & 14.647 & 0.011 & 0.090 & 0.372 & 0.275 & 0.483 & 0.456 & 0.256 & 0.712 & 1 & 1 & 1 & 1 & c03 \\
1135$-$096 & 18.124 & 17.556 & 17.069 & 16.531 & 0.067 & 0.059 & 0.035 & 0.007 & 0.568 & 0.487 & 0.538 & 1.024 & 2 & 2 & 2 & 2 & c06 \\
1135$-$096 & 18.173 & 17.195 & 16.688 & \ldots & 0.014 & 0.013 & 0.036 & \ldots & 0.978 & 0.507 & 9.900 & 9.900 & 1 & 1 & 1 & 0 & n53 \\
1135$-$096 & 18.327 & 17.665 & 17.175 & 16.606 & 0.030 & 0.015 & 0.012 & 0.012 & 0.662 & 0.490 & 0.569 & 1.059 & 1 & 1 & 1 & 1 & c03 \\
1140$+$413 & 16.580 & 15.663 & 15.210 & 14.652 & 0.014 & 0.012 & 0.014 & 0.012 & 0.917 & 0.453 & 0.558 & 1.011 & 1 & 1 & 1 & 1 & n53 \\
1141$+$219 & 15.764 & 15.485 & 15.212 & 15.080 & 0.118 & 0.060 & 0.018 & 0.161 & 0.279 & 0.273 & 0.132 & 0.406 & 2 & 2 & 2 & 2 & c06 \\
1141$+$219 & 17.986 & \ldots & \ldots & \ldots & 0.014 & \ldots & \ldots & \ldots & 9.900 & \ldots & \ldots & \ldots & 1 & 0 & 0 & 0 & c03 \\
1141$+$219 & 15.979 & 15.368 & 15.182 & \ldots & 0.061 & 0.078 & 0.090 & \ldots & 0.611 & 0.186 & 9.900 & 9.900 & 1 & 1 & 1 & 0 & n51 \\
1143$+$115 & 17.119 & 16.777 & 16.470 & 15.974 & 0.029 & 0.024 & 0.017 & 0.018 & 0.342 & 0.307 & 0.496 & 0.803 & 1 & 1 & 1 & 1 & c03 \\
1143$+$115 & 17.160 & 16.711 & 16.402 & 15.730 & 0.012 & 0.012 & 0.036 & 0.044 & 0.449 & 0.309 & 0.672 & 0.981 & 1 & 1 & 1 & 1 & n53 \\
1159$+$292 & \ldots & \ldots & 15.641 & 15.081 & \ldots & \ldots & 0.022 & 0.012 & \ldots & 9.900 & 0.560 & 9.900 & 0 & 0 & 1 & 1 & n53 \\
1159$+$292 & 17.219 & \ldots & 16.365 & 15.787 & 0.109 & \ldots & 0.093 & 0.084 & 9.900 & 9.900 & 0.578 & 9.900 & 1 & 0 & 1 & 1 & n51 \\
1208$+$457 & 15.703 & 15.378 & 15.161 & 14.947 & 0.045 & 0.037 & 0.034 & 0.048 & 0.325 & 0.217 & 0.214 & 0.431 & 1 & 1 & 1 & 1 & n51 \\
1208$+$457 & 15.820 & 15.528 & 15.253 & 15.023 & 0.013 & 0.012 & 0.014 & 0.012 & 0.292 & 0.275 & 0.230 & 0.505 & 1 & 1 & 1 & 1 & n53 \\
1213$-$136 & 15.861 & 15.552 & 15.305 & 15.054 & 0.019 & 0.001 & 0.001 & \ldots & 0.309 & 0.247 & 0.251 & 0.498 & 2 & 2 & 2 & 2 & c06 \\
1214$+$141 & 14.383 & 14.107 & 13.960 & 13.649 & 0.061 & 0.078 & 0.090 & 0.055 & 0.276 & 0.147 & 0.311 & 0.458 & 1 & 1 & 1 & 1 & n51 \\
1214$+$141 & 14.762 & 14.506 & 14.128 & 13.865 & 0.150 & 0.108 & 0.056 & 0.032 & 0.256 & 0.377 & 0.264 & 0.641 & 2 & 2 & 2 & 2 & c06 \\
1214$+$141 & 14.783 & 14.585 & 14.274 & 14.072 & 0.027 & 0.013 & 0.011 & 0.011 & 0.198 & 0.311 & 0.202 & 0.513 & 1 & 1 & 1 & 1 & c03 \\
1218$-$013 & 17.654 & 17.271 & 16.815 & 16.263 & 0.043 & 0.039 & 0.040 & 0.032 & 0.383 & 0.456 & 0.552 & 1.008 & 2 & 2 & 2 & 2 & c06 \\
1218$-$013 & 18.073 & 17.596 & 17.165 & \ldots & 0.013 & 0.013 & 0.036 & \ldots & 0.477 & 0.431 & 9.900 & 9.900 & 1 & 1 & 1 & 0 & n53 \\
1219$-$018 & 17.494 & 16.927 & 16.462 & 15.945 & 0.009 & 0.018 & 0.007 & 0.015 & 0.567 & 0.465 & 0.516 & 0.982 & 2 & 2 & 2 & 2 & c06 \\
1221$+$044 & 18.198 & 17.938 & 17.707 & 17.390 & 0.030 & 0.022 & 0.030 & 0.034 & 0.260 & 0.231 & 0.317 & 0.548 & 1 & 1 & 1 & 1 & c06 \\
1223$+$477 & 17.181 & 16.707 & 16.387 & 15.790 & 0.070 & 0.036 & 0.037 & 0.107 & 0.474 & 0.320 & 0.597 & 0.917 & 1 & 1 & 1 & 1 & n51 \\
1223$+$477 & 17.218 & 16.692 & 16.389 & 15.806 & 0.030 & 0.027 & 0.033 & 0.001 & 0.526 & 0.303 & 0.583 & 0.886 & 2 & 2 & 2 & 2 & n53 \\
1225$+$322 & 16.555 & 15.011 & 14.424 & 13.679 & 0.013 & 0.013 & 0.022 & 0.011 & 1.544 & 0.587 & 0.745 & 1.332 & 1 & 1 & 1 & 1 & n53 \\
1225$+$322 & 17.837 & \ldots & 14.356 & 13.995 & 0.110 & \ldots & 0.093 & 0.084 & 9.900 & 9.900 & 0.361 & 9.900 & 1 & 0 & 1 & 1 & n51 \\
1228$+$282 & 16.336 & \ldots & 15.172 & \ldots & 0.011 & \ldots & 0.024 & \ldots & 9.900 & 9.900 & 9.900 & \ldots & 1 & 0 & 4 & 0 & n53 \\
1229$+$021 & 12.686 & 12.627 & 12.475 & 11.974 & 0.027 & 0.013 & 0.011 & 0.010 & 0.059 & 0.152 & 0.501 & 0.653 & 1 & 1 & 1 & 1 & c03 \\
1229$+$021 & 12.728 & 12.658 & 12.500 & 12.003 & 0.010 & 0.005 & 0.004 & 0.003 & 0.071 & 0.158 & 0.497 & 0.654 & 2 & 2 & 2 & 2 & c06 \\
1229$+$021 & 12.728 & 12.658 & 12.500 & 12.003 & 0.010 & 0.005 & 0.004 & 0.003 & 0.071 & 0.158 & 0.497 & 0.654 & 2 & 2 & 2 & 2 & c06 \\
1230$+$013 & 14.681 & 14.516 & 14.358 & 14.108 & 0.009 & 0.013 & 0.002 & 0.008 & 0.165 & 0.158 & 0.250 & 0.408 & 2 & 2 & 2 & 2 & c06 \\
1230$+$013 & 14.700 & 14.564 & 14.388 & 14.128 & 0.021 & 0.017 & 0.016 & 0.018 & 0.136 & 0.176 & 0.260 & 0.436 & 1 & 1 & 1 & 1 & c03 \\
1231$+$355 & 16.865 & \ldots & 15.978 & 15.363 & 0.109 & \ldots & 0.093 & 0.084 & 9.900 & 9.900 & 0.615 & 9.900 & 1 & 0 & 1 & 1 & n51 \\
1231$+$707 & 16.615 & 16.475 & 16.279 & \ldots & 0.046 & 0.037 & 0.034 & \ldots & 0.140 & 0.196 & 9.900 & 9.900 & 1 & 1 & 1 & 0 & n51 \\
1232$-$024 & 17.293 & 16.892 & 16.639 & 16.476 & 0.029 & 0.021 & 0.030 & 0.034 & 0.401 & 0.253 & 0.163 & 0.416 & 1 & 1 & 1 & 1 & c06 \\
1246$-$075 & 20.492 & 20.125 & 19.598 & 19.163 & 0.037 & 0.026 & 0.032 & 0.036 & 0.367 & 0.527 & 0.435 & 0.962 & 1 & 1 & 1 & 1 & c06 \\
1250$+$265 & 15.817 & 15.722 & 15.433 & \ldots & 0.011 & 0.012 & 0.036 & \ldots & 0.095 & 0.289 & 9.900 & 9.900 & 1 & 1 & 1 & 0 & n53 \\
1251$+$293 & 16.424 & 16.045 & 15.812 & \ldots & 0.011 & 0.012 & 0.036 & \ldots & 0.379 & 0.233 & 9.900 & 9.900 & 1 & 1 & 1 & 0 & n53 \\
1251$+$293 & 16.469 & 16.208 & 16.153 & 15.638 & 0.061 & 0.078 & 0.090 & 0.055 & 0.261 & 0.055 & 0.515 & 0.570 & 1 & 1 & 1 & 1 & n51 \\
1254$+$117 & 17.144 & 16.846 & 16.675 & 16.533 & 0.047 & 0.039 & 0.038 & 0.045 & 0.298 & 0.171 & 0.142 & 0.313 & 1 & 1 & 1 & 1 & c06 \\
1256$-$058 & 15.321 & 14.821 & 14.328 & 13.687 & 0.046 & 0.039 & 0.037 & 0.044 & 0.500 & 0.493 & 0.641 & 1.134 & 1 & 1 & 1 & 1 & c06 \\
1305$-$106 & 15.173 & 15.132 & 14.934 & 14.594 & 0.006 & 0.003 & 0.005 & 0.024 & 0.040 & 0.199 & 0.340 & 0.539 & 2 & 2 & 2 & 2 & c06 \\
1305$-$106 & 15.238 & 15.217 & 14.961 & 14.681 & 0.028 & 0.024 & 0.016 & 0.018 & 0.021 & 0.256 & 0.280 & 0.536 & 1 & 1 & 1 & 1 & c03 \\
1306$+$393 & 16.306 & \ldots & 15.930 & 15.742 & 0.109 & \ldots & 0.093 & 0.084 & 9.900 & 9.900 & 0.188 & 9.900 & 1 & 0 & 1 & 1 & n51 \\
1309$+$083 & 15.590 & 15.525 & 15.321 & 14.703 & 0.059 & 0.034 & 0.023 & 0.047 & 0.065 & 0.204 & 0.618 & 0.822 & 2 & 2 & 2 & 2 & c06 \\
1309$+$083 & 15.786 & 15.702 & 15.468 & 14.788 & 0.028 & 0.013 & 0.011 & 0.011 & 0.084 & 0.234 & 0.680 & 0.914 & 1 & 1 & 1 & 1 & c03 \\
1310$+$323 & 19.784 & 19.275 & 18.803 & 18.367 & 0.074 & 0.039 & 0.039 & 0.112 & 0.509 & 0.472 & 0.436 & 0.908 & 1 & 1 & 1 & 1 & n51 \\
1323$+$465 & 18.031 & 17.022 & 16.613 & 15.995 & 0.070 & 0.036 & 0.037 & 0.106 & 1.009 & 0.409 & 0.618 & 1.027 & 1 & 1 & 1 & 1 & n51 \\
1325$-$384 & 16.608 & 16.081 & 15.619 & 15.101 & 0.021 & 0.017 & 0.016 & 0.018 & 0.527 & 0.462 & 0.518 & 0.980 & 1 & 1 & 1 & 1 & c03 \\
1325$-$384 & 16.615 & 16.125 & 15.646 & 15.135 & 0.005 & 0.017 & 0.025 & 0.033 & 0.491 & 0.479 & 0.511 & 0.990 & 2 & 2 & 2 & 2 & c06 \\
1347$+$286 & 15.182 & 14.602 & 14.279 & 14.131 & 0.061 & 0.078 & 0.090 & 0.055 & 0.580 & 0.323 & 0.148 & 0.471 & 1 & 1 & 1 & 1 & n51 \\
1353$+$638 & 14.858 & 14.531 & \ldots & \ldots & 0.045 & 0.037 & \ldots & \ldots & 0.327 & 9.900 & \ldots & 9.900 & 1 & 1 & 0 & 0 & n51 \\
1353$+$638 & 14.982 & 14.660 & 14.397 & 13.961 & 0.013 & 0.011 & 0.014 & 0.012 & 0.322 & 0.263 & 0.436 & 0.699 & 1 & 1 & 1 & 1 & n53 \\
1354$+$181 & 16.185 & 16.107 & 16.132 & 15.280 & 0.027 & 0.023 & 0.233 & 0.034 & 0.078 & $-$0.025 & 0.852 & 0.827 & 1 & 1 & 2 & 1 & c06 \\
1354$+$181 & 16.579 & 16.395 & \ldots & \ldots & 0.012 & 0.013 & \ldots & \ldots & 0.184 & 9.900 & \ldots & 9.900 & 1 & 1 & 0 & 0 & n53 \\
1356$+$253 & 16.517 & 16.223 & 16.039 & 15.383 & 0.061 & 0.078 & 0.090 & 0.055 & 0.294 & 0.184 & 0.656 & 0.840 & 1 & 1 & 1 & 1 & n51 \\
1356$+$253 & 16.529 & 16.283 & 16.062 & \ldots & 0.011 & 0.012 & 0.036 & \ldots & 0.246 & 0.221 & 9.900 & 9.900 & 1 & 1 & 1 & 0 & n53 \\
1359$-$419 & 15.071 & 15.123 & 14.900 & 14.483 & 0.036 & 0.050 & 0.039 & 0.048 & $-$0.052 & 0.224 & 0.417 & 0.640 & 2 & 2 & 2 & 2 & c06 \\
1404$+$435 & 15.635 & 15.420 & 15.132 & 14.852 & 0.070 & 0.036 & 0.037 & 0.111 & 0.215 & 0.288 & 0.280 & 0.568 & 1 & 1 & 1 & 1 & n51 \\
1409$+$263 & 15.812 & \ldots & 15.469 & 15.280 & 0.109 & \ldots & 0.093 & 0.084 & 9.900 & 9.900 & 0.189 & 9.900 & 1 & 0 & 1 & 1 & n51 \\
1416$-$254 & 15.544 & 15.509 & 15.285 & 14.693 & 0.047 & 0.026 & 0.030 & 0.012 & 0.035 & 0.224 & 0.592 & 0.816 & 2 & 2 & 2 & 2 & c06 \\
1417$+$449 & 16.478 & 15.905 & 15.610 & 15.033 & 0.070 & 0.036 & 0.037 & 0.101 & 0.573 & 0.295 & 0.577 & 0.872 & 1 & 1 & 1 & 1 & n51 \\
1418$-$212 & 16.913 & 16.515 & 16.019 & 15.464 & 0.024 & 0.010 & 0.005 & 0.019 & 0.398 & 0.496 & 0.555 & 1.051 & 2 & 2 & 2 & 2 & c06 \\
1427$+$198 & 15.433 & 15.233 & 14.843 & 14.476 & 0.158 & 0.104 & 0.031 & 0.034 & 0.200 & 0.390 & 0.367 & 0.757 & 2 & 2 & 1 & 1 & c06 \\
1427$+$198 & 15.504 & 15.259 & 14.976 & \ldots & 0.012 & 0.013 & 0.022 & \ldots & 0.245 & 0.283 & 9.900 & 9.900 & 1 & 1 & 1 & 0 & n53 \\
1427$+$198 & 15.516 & 15.361 & 15.072 & 14.697 & 0.028 & 0.024 & 0.016 & 0.018 & 0.155 & 0.289 & 0.375 & 0.664 & 1 & 1 & 1 & 1 & c03 \\
1427$+$265 & 16.450 & \ldots & 16.269 & 15.877 & 0.109 & \ldots & 0.093 & 0.084 & 9.900 & 9.900 & 0.392 & 9.900 & 1 & 0 & 1 & 1 & n51 \\
1435$+$425 & 19.019 & 16.576 & 15.775 & 15.035 & 0.064 & 0.078 & 0.090 & 0.055 & 2.443 & 0.801 & 0.740 & 1.541 & 1 & 1 & 1 & 1 & n51 \\
1442$+$354 & 14.781 & 14.541 & 14.258 & 13.833 & 0.069 & 0.036 & 0.037 & 0.103 & 0.240 & 0.283 & 0.425 & 0.708 & 1 & 1 & 1 & 1 & n51 \\
1446$+$406 & 15.709 & \ldots & 15.477 & 15.162 & 0.109 & \ldots & 0.093 & 0.084 & 9.900 & 9.900 & 0.315 & 9.900 & 1 & 0 & 1 & 1 & n51 \\
1449$+$633 & \ldots & 13.901 & \ldots & 12.858 & \ldots & 0.037 & \ldots & 0.048 & 9.900 & 9.900 & 9.900 & 1.043 & 0 & 1 & 0 & 1 & n51 \\
1454$-$378 & 17.374 & 17.268 & 16.800 & 16.181 & 0.021 & 0.017 & 0.016 & 0.018 & 0.106 & 0.468 & 0.619 & 1.087 & 1 & 1 & 1 & 1 & c03 \\
1454$-$378 & 17.388 & 17.276 & 16.851 & 16.217 & 0.047 & 0.049 & 0.069 & 0.070 & 0.112 & 0.425 & 0.635 & 1.059 & 2 & 2 & 2 & 2 & c06 \\
1455$-$358 & 16.988 & 16.328 & 15.686 & 15.059 & 0.029 & 0.024 & 0.016 & 0.018 & 0.660 & 0.642 & 0.627 & 1.269 & 1 & 1 & 1 & 1 & c03 \\
1455$-$358 & 17.104 & 16.364 & 15.733 & 15.137 & 0.035 & 0.051 & 0.067 & 0.040 & 0.740 & 0.631 & 0.596 & 1.227 & 2 & 2 & 2 & 2 & c06 \\
1522$-$067 & \ldots & 16.235 & 15.883 & 15.464 & \ldots & 0.017 & 0.016 & 0.018 & 9.900 & 0.352 & 0.419 & 0.771 & 0 & 1 & 1 & 1 & c03 \\
1522$-$067 & 16.559 & 15.943 & 15.617 & 15.062 & 0.012 & 0.013 & 0.022 & 0.012 & 0.616 & 0.326 & 0.555 & 0.881 & 1 & 1 & 1 & 1 & n53 \\
1522$-$067 & 16.617 & 16.276 & 15.859 & 15.431 & 0.009 & 0.008 & 0.010 & 0.026 & 0.341 & 0.417 & 0.428 & 0.845 & 2 & 2 & 2 & 2 & c06 \\
1553$+$129 & \ldots & \ldots & 15.444 & \ldots & \ldots & \ldots & 0.080 & \ldots & \ldots & 9.900 & 9.900 & \ldots & 0 & 0 & 2 & 0 & n54 \\
1603$+$159 & \ldots & 18.051 & 17.129 & 16.379 & \ldots & 0.015 & 0.012 & 0.012 & 9.900 & 0.922 & 0.750 & 1.672 & 0 & 1 & 1 & 1 & c03 \\
1603$+$159 & \ldots & 18.093 & 17.091 & 16.480 & \ldots & 0.024 & 0.031 & 0.034 & 9.900 & 1.002 & 0.611 & 1.613 & 0 & 1 & 1 & 1 & c06 \\
1610$+$242 & \ldots & \ldots & 20.245 & \ldots & \ldots & \ldots & 0.054 & \ldots & \ldots & 9.900 & 9.900 & \ldots & 0 & 0 & 1 & 0 & n54 \\
1613$+$657 & 14.874 & \ldots & \ldots & \ldots & 0.045 & \ldots & \ldots & \ldots & 9.900 & \ldots & \ldots & \ldots & 1 & 0 & 0 & 0 & n51 \\
1613$+$657 & 15.119 & \ldots & \ldots & 13.933 & 0.032 & \ldots & \ldots & 0.036 & 9.900 & \ldots & 9.900 & 9.900 & 1 & 0 & 0 & 1 & n54 \\
1621$+$183 & 17.726 & 17.255 & 16.823 & 16.198 & 0.029 & 0.024 & 0.017 & 0.019 & 0.471 & 0.432 & 0.625 & 1.057 & 1 & 1 & 1 & 1 & c03 \\
1621$+$183 & 17.813 & 17.181 & 16.936 & 16.237 & 0.062 & 0.078 & 0.090 & 0.055 & 0.632 & 0.245 & 0.699 & 0.944 & 1 & 1 & 1 & 1 & n51 \\
1621$+$183 & 18.003 & 17.403 & 16.924 & 16.289 & 0.031 & 0.022 & 0.030 & 0.034 & 0.600 & 0.479 & 0.635 & 1.114 & 1 & 1 & 1 & 1 & c06 \\
1624$-$682 & 16.774 & 16.537 & 16.117 & 15.704 & 0.027 & 0.023 & 0.031 & 0.034 & 0.237 & 0.420 & 0.413 & 0.833 & 1 & 1 & 1 & 1 & c06 \\
1624$-$682 & 16.851 & 16.553 & 16.126 & 15.719 & 0.021 & 0.017 & 0.016 & 0.018 & 0.298 & 0.427 & 0.407 & 0.834 & 1 & 1 & 1 & 1 & c03 \\
1631$+$099 & 16.676 & 16.333 & 16.024 & 15.624 & 0.029 & 0.024 & 0.016 & 0.018 & 0.343 & 0.309 & 0.400 & 0.709 & 1 & 1 & 1 & 1 & c03 \\
1631$+$099 & 16.891 & 16.367 & 16.002 & 15.471 & 0.021 & 0.016 & 0.026 & 0.017 & 0.524 & 0.365 & 0.531 & 0.896 & 1 & 1 & 1 & 1 & n54 \\
1634$+$705 & 14.942 & 14.752 & 13.690 & 14.111 & 0.032 & 0.043 & 0.063 & 0.036 & 0.190 & 1.062 & $-$0.421 & 0.641 & 1 & 1 & 1 & 1 & n54 \\
1634$+$705 & 14.970 & 14.653 & \ldots & 14.021 & 0.045 & 0.037 & \ldots & 0.048 & 0.317 & 9.900 & 9.900 & 0.632 & 1 & 1 & 0 & 1 & n51 \\
1700$-$262 & \ldots & \ldots & \ldots & 15.756 & \ldots & \ldots & \ldots & 0.011 & \ldots & \ldots & 9.900 & 9.900 & 0 & 0 & 0 & 1 & c03 \\
1701$+$518 & 15.267 & 15.012 & 14.692 & 14.280 & 0.029 & 0.020 & 0.021 & 0.019 & 0.255 & 0.320 & 0.412 & 0.732 & 1 & 1 & 1 & 1 & n52 \\
1701$+$518 & 15.374 & 14.980 & 14.714 & 14.269 & 0.045 & 0.037 & 0.034 & 0.048 & 0.394 & 0.266 & 0.445 & 0.711 & 1 & 1 & 1 & 1 & n51 \\
1704$+$607 & 15.697 & 15.460 & 15.155 & \ldots & 0.045 & 0.037 & 0.034 & \ldots & 0.237 & 0.305 & 9.900 & 9.900 & 1 & 1 & 1 & 0 & n51 \\
1704$+$607 & 15.743 & 15.564 & 15.187 & 14.859 & 0.029 & 0.020 & 0.021 & 0.019 & 0.179 & 0.377 & 0.328 & 0.705 & 1 & 1 & 1 & 1 & n52 \\
1719$+$481 & 15.265 & 14.815 & 14.514 & \ldots & 0.070 & 0.036 & 0.037 & \ldots & 0.450 & 0.301 & 9.900 & 9.900 & 1 & 1 & 1 & 0 & n51 \\
1723$+$343 & 16.046 & \ldots & 15.679 & 15.000 & 0.109 & \ldots & 0.093 & 0.084 & 9.900 & 9.900 & 0.679 & 9.900 & 1 & 0 & 1 & 1 & n51 \\
1728$-$143 & 14.759 & 14.199 & 13.760 & 12.979 & 0.021 & 0.017 & 0.016 & 0.018 & 0.560 & 0.439 & 0.781 & 1.220 & 1 & 1 & 1 & 1 & c03 \\
1728$-$143 & 14.896 & 14.228 & 13.816 & 13.048 & 0.021 & 0.016 & 0.025 & 0.017 & 0.668 & 0.412 & 0.768 & 1.180 & 1 & 1 & 1 & 1 & n54 \\
1751$+$097 & 17.982 & 17.391 & 16.741 & 15.964 & 0.029 & 0.024 & 0.016 & 0.018 & 0.591 & 0.650 & 0.777 & 1.427 & 1 & 1 & 1 & 1 & c03 \\
1803$-$651 & \ldots & \ldots & 16.614 & 16.120 & \ldots & \ldots & 0.011 & 0.042 & \ldots & 9.900 & 0.494 & 9.900 & 0 & 0 & 1 & 4 & c03 \\
1818$+$537 & 15.117 & 14.865 & 14.750 & 14.473 & 0.061 & 0.078 & 0.090 & 0.055 & 0.252 & 0.115 & 0.277 & 0.392 & 1 & 1 & 1 & 1 & n51 \\
1821$+$643 & 13.682 & 13.688 & 13.568 & 13.172 & 0.069 & 0.036 & 0.037 & 0.072 & $-$0.006 & 0.120 & 0.396 & 0.516 & 1 & 1 & 1 & 1 & n51 \\
1824$+$107 & 17.363 & \ldots & 16.508 & 16.135 & 0.021 & \ldots & 0.016 & 0.018 & 9.900 & 9.900 & 0.373 & 9.900 & 1 & 0 & 1 & 1 & c03 \\
1824$+$107 & 17.598 & 17.179 & 16.665 & 16.309 & 0.021 & 0.016 & 0.026 & 0.017 & 0.419 & 0.514 & 0.356 & 0.870 & 1 & 1 & 1 & 1 & n54 \\
1826$+$018 & \ldots & \ldots & 18.615 & 17.740 & \ldots & \ldots & 0.018 & 0.019 & \ldots & 9.900 & 0.875 & 9.900 & 0 & 0 & 1 & 1 & c03 \\
1827$+$345 & 18.568 & 17.908 & 17.456 & 16.937 & 0.062 & 0.078 & 0.090 & 0.055 & 0.660 & 0.452 & 0.519 & 0.971 & 1 & 1 & 1 & 1 & n51 \\
1832$+$139 & \ldots & \ldots & 19.562 & \ldots & \ldots & \ldots & 0.160 & \ldots & \ldots & 9.900 & 9.900 & \ldots & 0 & 0 & 2 & 0 & n54 \\
1830$+$732 & 14.177 & 14.033 & 13.880 & 13.294 & 0.069 & 0.036 & 0.037 & 0.045 & 0.144 & 0.153 & 0.586 & 0.739 & 1 & 1 & 1 & 1 & n51 \\
1832$+$286 & 19.203 & 18.503 & 18.455 & 17.999 & 0.063 & 0.078 & 0.091 & 0.056 & 0.700 & 0.048 & 0.456 & 0.504 & 1 & 1 & 1 & 1 & n51 \\
1834$+$209 & 18.485 & 17.220 & 16.697 & 16.125 & 0.030 & 0.024 & 0.016 & 0.018 & 1.265 & 0.523 & 0.572 & 1.095 & 1 & 1 & 1 & 1 & c03 \\
1850$+$284 & 18.190 & 18.031 & 17.840 & 17.383 & 0.022 & 0.017 & 0.026 & 0.018 & 0.159 & 0.191 & 0.457 & 0.648 & 1 & 1 & 1 & 1 & n54 \\
1853$+$237 & 16.116 & 15.776 & 13.318 & 14.920 & 0.032 & 0.043 & 0.063 & 0.036 & 0.340 & 2.458 & $-$1.602 & 0.856 & 1 & 1 & 1 & 1 & n54 \\
1853$+$237 & 16.302 & 15.571 & 15.159 & 14.731 & 0.028 & 0.024 & 0.016 & 0.018 & 0.731 & 0.412 & 0.428 & 0.840 & 1 & 1 & 1 & 1 & c03 \\
1902$+$320 & 17.804 & 17.233 & 16.506 & 15.376 & 0.022 & 0.016 & 0.026 & 0.017 & 0.571 & 0.727 & 1.130 & 1.857 & 1 & 1 & 1 & 1 & n54 \\
1912$+$053 & \ldots & \ldots & 19.421 & \ldots & \ldots & \ldots & 0.053 & \ldots & \ldots & 9.900 & 9.900 & \ldots & 0 & 0 & 1 & 0 & n54 \\
1911$-$201 & 18.920 & 18.365 & 17.862 & \ldots & 0.023 & 0.018 & 0.017 & \ldots & 0.555 & 0.503 & 9.900 & 9.900 & 1 & 1 & 1 & 0 & c03 \\
1939$-$100 & 18.613 & 17.185 & 16.512 & 15.696 & 0.030 & 0.024 & 0.016 & 0.018 & 1.428 & 0.673 & 0.816 & 1.489 & 1 & 1 & 1 & 1 & c03 \\
1939$-$100 & 18.985 & 17.303 & 17.442 & 16.437 & 0.035 & 0.043 & 0.063 & 0.036 & 1.682 & $-$0.139 & 1.005 & 0.866 & 1 & 1 & 1 & 1 & n54 \\
1950$+$081 & \ldots & \ldots & 20.143 & \ldots & \ldots & \ldots & 0.053 & \ldots & \ldots & 9.900 & 9.900 & \ldots & 0 & 0 & 1 & 0 & n54 \\
2007$+$405 & 22.028 & 20.060 & 19.375 & \ldots & 0.049 & 0.024 & 0.023 & \ldots & 1.968 & 0.685 & 9.900 & 9.900 & 1 & 1 & 1 & 0 & n52 \\
2024$+$173 & 18.602 & 18.184 & 17.825 & 17.669 & 0.023 & 0.018 & 0.017 & 0.019 & 0.418 & 0.359 & 0.156 & 0.515 & 1 & 1 & 1 & 1 & c03 \\
2024$+$173 & 19.163 & 19.571 & \ldots & \ldots & 0.025 & 0.021 & \ldots & \ldots & $-$0.408 & 9.900 & \ldots & 9.900 & 1 & 1 & 0 & 0 & n54 \\
2051$+$747 & \ldots & \ldots & 19.477 & \ldots & \ldots & \ldots & 0.143 & \ldots & \ldots & 9.900 & 9.900 & \ldots & 0 & 0 & 2 & 0 & n54 \\
2100$+$238 & 19.828 & 19.501 & 19.324 & 19.231 & 0.032 & 0.018 & 0.018 & 0.019 & 0.327 & 0.177 & 0.093 & 0.270 & 1 & 1 & 1 & 1 & n52 \\
2112$-$387 & \ldots & 17.364 & 16.905 & 16.201 & \ldots & 0.025 & 0.024 & 0.054 & 9.900 & 0.459 & 0.704 & 1.163 & 0 & 1 & 1 & 1 & c02 \\
2115$+$191 & 16.308 & 16.252 & 16.025 & 15.817 & 0.029 & 0.020 & 0.021 & 0.019 & 0.056 & 0.227 & 0.208 & 0.435 & 1 & 1 & 1 & 1 & n52 \\
2124$-$177 & 15.787 & 15.491 & 15.235 & 14.909 & 0.023 & 0.027 & 0.028 & 0.068 & 0.296 & 0.256 & 0.326 & 0.582 & 1 & 1 & 1 & 1 & c02 \\
2130$+$335 & \ldots & 22.648 & 21.451 & \ldots & \ldots & 0.046 & 0.030 & \ldots & 9.900 & 1.197 & 9.900 & 9.900 & 0 & 1 & 1 & 0 & n52 \\
2149$-$447 & 16.646 & 16.335 & 15.997 & 15.683 & 0.022 & 0.019 & 0.023 & 0.079 & 0.311 & 0.338 & 0.314 & 0.652 & 1 & 1 & 1 & 1 & c02 \\
2155$+$228 & \ldots & \ldots & 20.467 & \ldots & \ldots & \ldots & 0.053 & \ldots & \ldots & 9.900 & 9.900 & \ldots & 0 & 0 & 1 & 0 & n54 \\
2202$-$570 & 17.072 & 16.488 & 16.024 & 15.472 & 0.024 & 0.024 & 0.024 & 0.054 & 0.584 & 0.464 & 0.552 & 1.016 & 1 & 1 & 1 & 1 & c02 \\
2207$+$169 & \ldots & \ldots & 20.674 & \ldots & \ldots & \ldots & 0.143 & \ldots & \ldots & 9.900 & 9.900 & \ldots & 0 & 0 & 2 & 0 & n54 \\
2213$-$649 & 17.317 & 16.689 & 16.138 & 15.614 & 0.024 & 0.027 & 0.028 & 0.068 & 0.628 & 0.551 & 0.524 & 1.075 & 1 & 1 & 1 & 1 & c02 \\
2217$+$243 & \ldots & \ldots & 17.757 & \ldots & \ldots & \ldots & 0.015 & \ldots & \ldots & 9.900 & 9.900 & \ldots & 0 & 0 & 2 & 0 & n54 \\
2217$+$142 & 15.107 & 14.632 & 14.147 & \ldots & 0.028 & 0.014 & 0.014 & \ldots & 0.475 & 0.485 & 9.900 & 9.900 & 1 & 1 & 1 & 0 & n52 \\
2220$+$398 & 18.483 & \ldots & 18.024 & 17.578 & 0.029 & \ldots & 0.021 & 0.019 & 9.900 & 9.900 & 0.446 & 9.900 & 1 & 0 & 1 & 1 & n52 \\
2245$-$469 & 15.405 & 15.177 & 14.950 & 14.420 & 0.152 & 0.151 & 0.137 & 0.120 & 0.228 & 0.227 & 0.530 & 0.757 & 1 & 1 & 1 & 1 & c02 \\
2245$-$606 & 16.195 & 15.746 & 15.500 & 15.219 & 0.152 & 0.151 & 0.137 & 0.120 & 0.449 & 0.246 & 0.281 & 0.527 & 1 & 1 & 1 & 1 & c02 \\
2248$-$681 & \ldots & 17.148 & 16.570 & 15.942 & \ldots & 0.027 & 0.028 & 0.069 & 9.900 & 0.578 & 0.628 & 1.206 & 0 & 1 & 1 & 1 & c02 \\
2253$+$197 & \ldots & \ldots & 16.340 & \ldots & \ldots & \ldots & 0.056 & \ldots & \ldots & 9.900 & 9.900 & \ldots & 0 & 0 & 2 & 0 & n54 \\
2300$-$558 & \ldots & 17.340 & 16.743 & 15.992 & \ldots & 0.020 & 0.014 & 0.054 & 9.900 & 0.597 & 0.751 & 1.348 & 0 & 1 & 2 & 1 & c05 \\
2300$-$558 & 18.274 & 17.233 & 16.708 & 15.982 & 0.026 & 0.024 & 0.024 & 0.054 & 1.041 & 0.525 & 0.726 & 1.251 & 1 & 1 & 1 & 1 & c02 \\
2304$-$087 & 14.549 & 14.345 & 13.899 & 13.595 & 0.009 & 0.033 & 0.001 & 0.062 & 0.204 & 0.446 & 0.304 & 0.750 & 2 & 1 & 2 & 1 & c05 \\
2312$+$388 & 18.605 & 18.345 & 17.942 & 17.280 & 0.030 & 0.021 & 0.022 & 0.019 & 0.260 & 0.403 & 0.662 & 1.065 & 1 & 1 & 1 & 1 & n52 \\
2313$+$472 & 18.106 & 17.725 & 17.288 & \ldots & 0.029 & 0.021 & 0.021 & \ldots & 0.381 & 0.437 & 9.900 & 9.900 & 1 & 1 & 1 & 0 & n52 \\
2339$-$554 & 15.639 & 15.456 & 15.186 & 15.042 & 0.012 & 0.014 & 0.007 & 0.005 & 0.183 & 0.269 & 0.144 & 0.414 & 3 & 3 & 3 & 3 & c05 \\
2339$-$554 & 15.655 & 15.439 & 15.205 & 15.066 & 0.023 & 0.027 & 0.028 & 0.068 & 0.216 & 0.234 & 0.139 & 0.373 & 1 & 1 & 1 & 1 & c02 \\
2351$-$012 & 15.469 & 15.439 & 15.174 & 14.487 & 0.002 & 0.031 & 0.011 & 0.019 & 0.030 & 0.265 & 0.687 & 0.952 & 2 & 1 & 2 & 1 & c05 \\
2352$+$033 & 18.269 & 17.556 & 17.004 & 16.453 & 0.041 & 0.030 & 0.005 & 0.031 & 0.713 & 0.552 & 0.551 & 1.103 & 1 & 1 & 2 & 1 & c05 \\
2358$+$494 & 17.660 & 17.407 & 17.070 & 16.620 & 0.024 & 0.017 & 0.014 & 0.017 & 0.253 & 0.337 & 0.450 & 0.787 & 1 & 1 & 1 & 1 & n52 \\
2359$+$086 & 17.184 & 16.278 & 15.772 & 15.193 & 0.008 & 0.031 & 0.002 & 0.020 & 0.906 & 0.506 & 0.579 & 1.085 & 2 & 1 & 2 & 1 & c05 \\
2359$+$086 & 17.209 & 15.948 & 15.416 & 14.761 & 0.029 & 0.014 & 0.014 & 0.015 & 1.261 & 0.532 & 0.655 & 1.187 & 1 & 1 & 1 & 1 & n52 \\
\enddata
\label{finalresults}
\end{deluxetable}
%%\end{sidewaystable}
 
\label{finalresults}

\clearpage

\begin{deluxetable}{rcrrrrrrrrrrrrrrr}
\tablecolumns{17}
\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablecaption{Magnitude Variability}
\tablehead{
\colhead{} & \colhead{} & \multicolumn{3}{c}{B-mag} & \colhead{} & 
\multicolumn{3}{c}{V-mag} & \colhead{} & \multicolumn{3}{c}{R-mag} 
& \colhead{} & \multicolumn{3}{c}{I-mag} \\
\cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17} \\
\colhead{Source} & \colhead{Runs} & \colhead{Mean} & \colhead{Error}\tablenotemark{a} & \colhead{Scatter}  
& \colhead{} & \colhead{Mean} & \colhead{Error} & \colhead{Scatter}
& \colhead{} & \colhead{Mean} & \colhead{Error} & \colhead{Scatter}
& \colhead{} & \colhead{Mean} & \colhead{Error} & \colhead{Scatter}}
\startdata
0504$-$297 & 3 & 16.234 & 0.032 & 0.032 & & 16.220 & 0.024 & 0.037 & & 16.155 & 0.024 & 0.031 & & 15.880 & 0.054 & 0.028 \\
0517$-$442 & 3 & 15.475 & 0.023 & 0.038 & & 15.219 & 0.027 & 0.021 & & 14.868 & 0.028 & 0.027 & & 14.353 & 0.068 & 0.009 \\
0534$-$603 & 3 & 18.108 & 0.153 & 0.027 & & 17.125 & 0.151 & 0.024 & & 16.485 & 0.137 & 0.006 & & 15.904 & 0.120 & 0.015 \\
0536$-$517 & 3 & 16.748 & 0.024 & 0.042 & & 16.210 & 0.027 & 0.039 & & 15.781 & 0.028 & 0.022 & & 15.189 & 0.068 & 0.025 \\
0552$-$532 & 3 & 15.938 & 0.023 & 0.023 & & 15.737 & 0.027 & 0.006 & & 15.361 & 0.028 & 0.008 & & 14.976 & 0.068 & 0.003 \\
0552$-$640 & 3 & 15.460 & 0.152 & 0.107 & & 15.245 & 0.151 & 0.099 & & 14.910 & 0.137 & 0.020 & & 14.539 & 0.120 & 0.037 \\
0556$-$027 & 3 & \nodata & \nodata & \nodata & & 20.386 & 0.025 & 0.152 & & 19.120 & 0.113 & 0.095 & & 18.257 & 0.046 & 0.147 \\
0559$-$504 & 3 & 15.105 & 0.024 & 0.017 & & 14.963 & 0.024 & 0.013 & & 14.816 & 0.024 & 0.013 & & 14.438 & 0.054 & 0.028 \\
0607$-$086 & 4 & 18.208 & 0.076 & 0.056 & & 16.754 & 0.027 & 0.030 & & 15.739 & 0.036 & 0.037 & & 14.516 & 0.068 & 0.018 \\
0611$-$194 & 3 & 18.845 & 0.032 & 0.049 & & 17.737 & 0.148 & 0.091 & & 17.069 & 0.029 & 0.046 & & 16.215 & 0.068 & 0.024 \\
0646$-$443 & 4 & 17.602 & 0.025 & 0.087 & & 17.216 & 0.024 & 0.043 & & 16.939 & 0.024 & 0.038 & & 16.320 & 0.054 & 0.022 \\
0648$-$177 & 4 & 19.856 & 0.063 & 0.124 & & 19.118 & 0.033 & 0.047 & & 18.540 & 0.029 & 0.050 & & 18.042 & 0.087 & 0.078 \\
0718$-$261 & 4 & 19.058 & 0.054 & 0.015 & & 18.627 & 0.060 & 0.035 & & 18.180 & 0.024 & 0.022 & & 17.709 & 0.058 & 0.006 \\
0745$-$007 & 3 & 17.518 & 0.022 & 0.031 & & 17.126 & 0.017 & 0.043 & & 16.834 & 0.025 & 0.015 & & 16.827 & 0.025 & \nodata \\
0827$+$097 & 4 & 17.263 & 0.046 & 0.035 & & 15.987 & 0.090 & 0.042 & & 15.228 & 0.035 & 0.028 & & 14.426 & 0.013 & 0.006 \\
0828$-$708 & 3 & 19.294 & 0.036 & \nodata & & 18.481 & 0.027 & 0.047 & & 18.003 & 0.034 & 0.030 & & 17.513 & 0.058 & 0.058 \\
0850$-$122 & 3 & 18.052 & 0.080 & 0.030 & & 17.556 & 0.175 & 0.131 & & 17.202 & 0.055 & 0.053 & & 16.450 & 0.164 & 0.125 \\
0922$-$400 & 3 & 17.965 & 0.029 & 0.064 & & 17.623 & 0.021 & 0.063 & & 17.378 & 0.030 & 0.057 & & 16.881 & 0.037 & 0.056 \\
1135$-$096 & 3 & 18.208 & 0.067 & 0.075 & & 17.472 & 0.059 & 0.174 & & 16.977 & 0.036 & 0.181 & & 16.569 & 0.012 & 0.053 \\
1214$+$141 & 3 & 14.643 & 0.150 & 0.159 & & 14.399 & 0.108 & 0.181 & & 14.121 & 0.090 & 0.111 & & 13.862 & 0.055 & 0.150 \\
1229$+$021 & 3 & 12.714 & 0.027 & 0.017 & & 12.648 & 0.013 & 0.013 & & 12.492 & 0.011 & 0.010 & & 11.993 & 0.010 & 0.012 \\
1427$+$198 & 3 & 15.484 & 0.158 & 0.032 & & 15.284 & 0.104 & 0.048 & & 14.964 & 0.031 & 0.081 & & 14.587 & 0.034 & 0.156 \\
1522$-$067 & 3 & 16.588 & 0.012 & 0.041 & & 16.151 & 0.017 & 0.128 & & 15.785 & 0.022 & 0.104 & & 15.319 & 0.026 & 0.158 \\
1621$+$183 & 3 & 17.847 & 0.062 & 0.100 & & 17.280 & 0.078 & 0.080 & & 16.894 & 0.090 & 0.044 & & 16.241 & 0.055 & 0.032 \\
\enddata
\tablenotetext{a}{The Largest Formal Error is shown}
\label{magvariability}
\end{deluxetable}
 
\label{magvariability}

\clearpage

\begin{deluxetable}{ccrrr}
\tablecolumns{5}
\tablewidth{0pc}
\tablecaption{Formal Error Statistics}
\tablehead{
\colhead{Filter} & \colhead{Number of}  & \colhead{Error} & \colhead{Median}
& \colhead{Largest} \\
\colhead{} & \colhead{objects}  & \colhead{$\le$ 5\%} & \colhead{error}
& \colhead{error}}
\startdata
 \hline
    B     &  130      & 107      &  0.021    & 0.44 \\
    V     &  128      & 102      &  0.020    & 0.54 \\
    R     &  142      & 112      &  0.018    & 0.56 \\
    I     &  131      & 100      &  0.025    & 0.60 \\
 \hline
\enddata
\label{formalerrors}
\end{deluxetable}
